Line Search For Generalized Alternating Projections

This paper is about line search for the generalized alternating projections (GAP) method. This method is a generalization of the von Neumann alternating projections method, where instead of performing alternating projections, relaxed projections are alternated. The method can be interpreted as an averaged iteration of a nonexpansive mapping. Therefore, a recently proposed line search method for such algorithms is applicable to GAP. We evaluate this line search and show situations when the line search can be performed with little additional cost. We also present a variation of the basic line search for GAP - the projected line search. We prove its convergence and show that the line search condition is convex in the step length parameter. We show that almost all convex optimization problems can be solved using this approach and numerical results show superior performance with both the standard and the projected line search, sometimes by several orders of magnitude, compared to the nominal method.

==> AP_resid.tex <==
% This file was created by matplotlib2tikz v0.5.11.

\begin{tikzpicture}

\definecolor{color1}{rgb}{0.888873524661399,0.43564916971766,0.278122978814386}
\definecolor{color0}{rgb}{0,0.605603136637209,0.978680130252957}
\definecolor{color2}{rgb}{0.242224297852199,0.643275093157631,0.304448651534115}

\begin{axis}[
xlabel={$ a_1=a_2 $},
ylabel={Iterations},
xmin=1, xmax=2,
ymin=40, ymax=10000000,
ymode=log,
scale only axis,
width=\figurewidth,
height=\figureheight,
ytick={1,10,100,1000,10000,100000,1000000,10000000,100000000},
%yticklabels={,$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,$\mathdefault{10^{5}}$,$\mathdefault{10^{6}}$,$\mathdefault{10^{7}}$,},
y label style={at={(axis description cs:0.05,.5)}},
xmajorgrids,
ymajorgrids,
legend entries={{No LS},{Standard LS},{Projected LS}},
legend cell align={left}
]
\addplot [color0]
table {%
1 5386
1.01 5316
1.02 5247
1.03 5177
1.04 5109
1.05 5041
1.06 4973
1.07 4905
1.08 4838
1.09 4770
1.1 4704
1.11 4638
1.12 4572
1.13 4507
1.14 4442
1.15 4377
1.16 4313
1.17 4249
1.18 4185
1.19 4122
1.2 4059
1.21 3996
1.22 3934
1.23 3872
1.24 3811
1.25 3750
1.26 3688
1.27 3627
1.28 3567
1.29 3507
1.3 3447
1.31 3388
1.32 3329
1.33 3271
1.34 3213
1.35 3156
1.36 3098
1.37 3042
1.38 2985
1.39 2929
1.4 2873
1.41 2817
1.42 2761
1.43 2706
1.44 2651
1.45 2597
1.46 2542
1.47 2489
1.48 2435
1.49 2382
1.5 2328
1.51 2276
1.52 2223
1.53 2171
1.54 2119
1.55 2067
1.56 2016
1.57 1964
1.58 1913
1.59 1862
1.6 1811
1.61 1761
1.62 1711
1.63 1660
1.64 1610
1.65 1560
1.66 1510
1.67 1460
1.68 1411
1.69 1361
1.7 1311
1.71 1262
1.72 1213
1.73 1163
1.74 1114
1.75 1064
1.76 1015
1.77 965
1.78 916
1.79 866
1.8 816
1.81 765
1.82 715
1.83 663
1.84 611
1.85 557
1.86 501
1.87 440
1.88 372
1.89 252
1.9 113
1.91 120
1.92 129
1.93 143
1.94 159
1.95 185
1.96 222
1.97 282
1.98 396
1.99 727
2 8423438
};
\addplot [color1]
table {%
1 889
1.01 895
1.02 974
1.03 883
1.04 830
1.05 956
1.06 912
1.07 854
1.08 824
1.09 868
1.1 960
1.11 821
1.12 899
1.13 945
1.14 822
1.15 838
1.16 788
1.17 801
1.18 807
1.19 738
1.2 804
1.21 862
1.22 826
1.23 656
1.24 800
1.25 857
1.26 727
1.27 764
1.28 794
1.29 744
1.3 794
1.31 715
1.32 702
1.33 701
1.34 701
1.35 669
1.36 663
1.37 683
1.38 696
1.39 631
1.4 618
1.41 624
1.42 649
1.43 606
1.44 583
1.45 616
1.46 540
1.47 544
1.48 533
1.49 531
1.5 582
1.51 558
1.52 542
1.53 519
1.54 519
1.55 470
1.56 454
1.57 465
1.58 442
1.59 449
1.6 422
1.61 405
1.62 404
1.63 423
1.64 373
1.65 396
1.66 365
1.67 403
1.68 384
1.69 390
1.7 387
1.71 365
1.72 343
1.73 342
1.74 346
1.75 306
1.76 324
1.77 319
1.78 301
1.79 317
1.8 307
1.81 261
1.82 272
1.83 287
1.84 288
1.85 281
1.86 256
1.87 259
1.88 242
1.89 218
1.9 102
1.91 105
1.92 98
1.93 110
1.94 121
1.95 114
1.96 93
1.97 154
1.98 150
1.99 235
2 8423390
};
\addplot [color2]
table {%
1 857
1.01 986
1.02 816
1.03 925
1.04 888
1.05 832
1.06 857
1.07 706
1.08 841
1.09 800
1.1 846
1.11 831
1.12 734
1.13 648
1.14 736
1.15 838
1.16 784
1.17 759
1.18 647
1.19 623
1.2 656
1.21 641
1.22 567
1.23 486
1.24 640
1.25 534
1.26 509
1.27 633
1.28 655
1.29 527
1.3 677
1.31 459
1.32 478
1.33 587
1.34 470
1.35 429
1.36 564
1.37 350
1.38 547
1.39 572
1.4 442
1.41 474
1.42 524
1.43 589
1.44 472
1.45 388
1.46 365
1.47 447
1.48 326
1.49 403
1.5 385
1.51 350
1.52 441
1.53 388
1.54 342
1.55 360
1.56 392
1.57 404
1.58 354
1.59 426
1.6 392
1.61 308
1.62 316
1.63 280
1.64 300
1.65 368
1.66 260
1.67 381
1.68 273
1.69 298
1.7 326
1.71 230
1.72 223
1.73 253
1.74 244
1.75 234
1.76 242
1.77 274
1.78 193
1.79 191
1.8 220
1.81 197
1.82 188
1.83 169
1.84 171
1.85 211
1.86 183
1.87 177
1.88 207
1.89 134
1.9 76
1.91 57
1.92 69
1.93 69
1.94 65
1.95 52
1.96 68
1.97 54
1.98 70
1.99 70
2 91
};

\end{axis}
\end{tikzpicture}

==> barplot.tex <==
\begin{tikzpicture}[every node/.style={scale=0.65}]

\definecolor{color1}{rgb}{0.3,0.8,0.3}
\definecolor{color0}{rgb}{0.8,0.3,0.3}
\definecolor{color2}{rgb}{0.3,0.3,0.8}

\begin{axis}[
xmin=0.50, xmax=3.5,
ymin=0, ymax=4.2,
xtick={1,2,3},
xticklabels={No LS,Basic LS,Projected LS},
xticklabel style={anchor=north, yshift=-0.6em},
ytick={1,2,3,4},
yticklabels={$10^1$,$10^2$,$10^3$,$10^4$},
ymajorgrids,
legend entries={{} {Iterations},{} {LS Triggered},{} {LS Accepted}},
legend cell align={left},
ybar,
clip=false
]
\addplot[fill=color0] coordinates {(1,0)};
\addplot[fill=color1] coordinates {(1,0)};
\addplot[fill=color2] coordinates {(1,0)};
\path [draw=black, fill=color0] (axis cs:0.75,3.73126634907549)
--(axis cs:0.75,0)
--(axis cs:0.95,0)
--(axis cs:0.95,3.73126634907549)
--(axis cs:0.75,3.73126634907549);
\node at (axis cs:0.85,3.73126634907549) [anchor=south] {$5386$};

\path [draw=black, fill=color0] (axis cs:1.75,2.94890176097021)
--(axis cs:1.75,0)
--(axis cs:1.95,0)
--(axis cs:1.95,2.94890176097021)
--(axis cs:1.75,2.94890176097021);
\node at (axis cs:1.85,2.94890176097021) [anchor=south] {$889$};

\path [draw=black, fill=color0] (axis cs:2.75,2.9329808219232)
--(axis cs:2.75,0)
--(axis cs:2.95,0)
--(axis cs:2.95,2.9329808219232)
--(axis cs:2.75,2.9329808219232);
\node at (axis cs:2.85,2.9329808219232) [anchor=south] {$857$};

\path [draw=black, fill=color0] (axis cs:1.05,2.26717172840301)
--(axis cs:1.05,0)
--(axis cs:1.25,0)
--(axis cs:1.25,2.26717172840301)
--(axis cs:1.05,2.26717172840301);
\node at (axis cs:1.15,2.26717172840301) [anchor=south] {$185$};

\path [draw=black, fill=color0] (axis cs:2.05,2.05690485133647)
--(axis cs:2.05,0)
--(axis cs:2.25,0)
--(axis cs:2.25,2.05690485133647)
--(axis cs:2.05,2.05690485133647);
\node at (axis cs:2.15,2.05690485133647) [anchor=south] {$114$};

\path [draw=black, fill=color0] (axis cs:3.05,1.7160033436348)
--(axis cs:3.05,0)
--(axis cs:3.25,0)
--(axis cs:3.25,1.7160033436348)
--(axis cs:3.05,1.7160033436348);
\node at (axis cs:3.15,1.7160033436348) [anchor=south] {$52$};

% \path [draw=black, fill=color1] (axis cs:0.75,0)
% --(axis cs:0.9,0);

\path [draw=black, fill=color1] (axis cs:1.70,2.21748394421391)
--(axis cs:1.7,0)
--(axis cs:1.9,0)
--(axis cs:1.9,2.21748394421391)
--(axis cs:1.7,2.21748394421391);
\node at (axis cs:1.7,2.21748394421391) [anchor=south east] {$165$};

\path [draw=black, fill=color1] (axis cs:2.7,1.53147891704226)
--(axis cs:2.7,0)
--(axis cs:2.9,0)
--(axis cs:2.9,1.53147891704226)
--(axis cs:2.7,1.53147891704226);
\node at (axis cs:2.7,1.53147891704226) [anchor=south east] {$34$};

% \path [draw=black, fill=color1] (axis cs:1.05,0)
% --(axis cs:1.2,0);

\path [draw=black, fill=color1] (axis cs:2.1,0.778151250383644)
--(axis cs:2.1,0)
--(axis cs:2.3,0)
--(axis cs:2.3,0.778151250383644)
--(axis cs:2.1,0.778151250383644);
\node at (axis cs:2.3,0.778151250383644) [anchor=west] {$6$};

\path [draw=black, fill=color1] (axis cs:3.1,1.32221929473392)
--(axis cs:3.1,0)
--(axis cs:3.3,0)
--(axis cs:3.3,1.32221929473392)
--(axis cs:3.1,1.32221929473392);
\node at (axis cs:3.3,1.32221929473392) [anchor=west] {$21$};

% \path [draw=black, fill=color2] (axis cs:0.75,0)
% --(axis cs:0.85,0);

\path [draw=black, fill=color2] (axis cs:1.65,2.12710479836481)
--(axis cs:1.65,0)
--(axis cs:1.85,0)
--(axis cs:1.85,2.12710479836481)
--(axis cs:1.65,2.12710479836481);
\node at (axis cs:1.65,2.12710479836481) [anchor=east] {$134$};

\path [draw=black, fill=color2] (axis cs:2.65,1.53147891704226)
--(axis cs:2.65,0)
--(axis cs:2.85,0)
--(axis cs:2.85,1.53147891704226)
--(axis cs:2.65,1.53147891704226);
\node at (axis cs:2.65,1.53147891704226) [anchor=north east] {$34$};

% \path [draw=black, fill=color2] (axis cs:1.05,0)
% --(axis cs:1.15,0);

\path [draw=black, fill=color2] (axis cs:2.15,0.477121254719662)
--(axis cs:2.15,0)
--(axis cs:2.35,0)
--(axis cs:2.35,0.477121254719662)
--(axis cs:2.15,0.477121254719662);
\node at (axis cs:2.35,0.477121254719662) [anchor=west] {$3$};

\path [draw=black, fill=color2] (axis cs:3.15,0.301029995663981)
--(axis cs:3.15,0)
--(axis cs:3.35,0)
--(axis cs:3.35,0.301029995663981)
--(axis cs:3.15,0.301029995663981);
\node at (axis cs:3.35,0.301029995663981) [anchor=west] {$2$};

% \path [draw=black, fill opacity=0] (axis cs:0.65,1)
% --(axis cs:3.35,1);

% \path [draw=black, fill opacity=0] (axis cs:1,0)
% --(axis cs:1,4.3);
% 
% \path [draw=black, fill opacity=0] (axis cs:0.65,0)
% --(axis cs:3.35,0);
% 
% \path [draw=black, fill opacity=0] (axis cs:0,0)
% --(axis cs:0,4.3);

% \node at (axis cs:1,3.73) [anchor=south east] {$\alpha=1$};
% \node at (axis cs:1,2.31) [anchor=south west] {$\alpha=1.95$};
% 
% \node at (axis cs:2,2.95) [anchor=south east] {$\alpha=1$};
% \node at (axis cs:2,2.1) [anchor=south west] {$\alpha=1.95$};
% 
% \node at (axis cs:3,2.95) [anchor=south east] {$\alpha=1$};
% \node at (axis cs:3,1.7) [anchor=south west] {$\alpha=1.95$};

\node at (axis cs:1,0) [anchor=north east] {$\alpha=1$};
\node at (axis cs:1,0) [anchor=north west] {$\alpha=1.95$};

\node at (axis cs:2,0) [anchor=north east] {$\alpha=1$};
\node at (axis cs:2,0) [anchor=north west] {$\alpha=1.95$};

\node at (axis cs:3,0) [anchor=north east] {$\alpha=1$};
\node at (axis cs:3,0) [anchor=north west] {$\alpha=1.95$};

\end{axis}

\end{tikzpicture}


==> gap_example.tex <==



\xdef\thetainit{330}

\begin{center}
\centering
\begin{tikzpicture}

% automatically compute scaling
%\pgfmathparse{5/(sqrt(sin(\thetainit)^2+(cos(\thetainit)-1)^2))}
%\pgfmathparse{5/(-sin(\thetainit))}
%\xdef\scalingfactor{\pgfmathresult}
%\pgfmathparse{\scalingfactor}


\begin{scope}[scale=7]
\clip ({cos(\thetainit)-0.35},{sin(\thetainit)-0.06}) rectangle (1.15,0.05);


\def\xline{1};
\draw[fill=gray!25!white] (0,0) circle (1);
\draw (\xline,-2)--(\xline,2);
\marker{(1,0)}{0.01}
\node[right] at (1,0) {$x^\star$};
%\edef\xoneinit{1/sqrt(2)};
%\edef\xtwoinit{-1/sqrt(2)};
\edef\xoneinit{cos(\thetainit)};
\edef\xtwoinit{sin(\thetainit)};
%\edef\alphaone{2};
\edef\alphatwo{2};
\edef\alphanom{0.5};
\xdef\one{1}

% mark sets
%\node[above] at (0.925,{sin(\thetainit)-0.1}) {$C$};
%\node[above] at (0.99,{sin(\thetainit)-0.1}) {$D$};
%\node at (0.55,{sin(\thetainit)*1.06}) {$C$};
%\node[right] at (1,{sin(\thetainit)*1.06}) {$D$};

\foreach \alphaone in {1,2} {

\edef\alphatwo{\alphaone};
\pgfmathparse{1/\alphaone};
\edef\alphanom{\pgfmathresult};




% init point
\pgfmathparse{1*\xoneinit}
\edef\xone{\pgfmathresult}
\pgfmathparse{1*\xtwoinit}
\edef\xtwo{\pgfmathresult}

% mark starting point
\marker{(\xone,\xtwo)}{0.01};
\ifx\alphaone\one
\node[left] at (\xone,\xtwo) {$x^{1}$};
\fi
% PROJECT ON LINE
\edef\pxone{\xline};
\pgfmathparse{1*\xtwo}
\edef\pxtwo{\pgfmathresult}
% END PROJECT ON LINE
% reflect
\pgfmathparse{\alphatwo*\pxone+(1-\alphatwo)*\xone};
\edef\rxone{\pgfmathresult};
\pgfmathparse{\alphatwo*\pxtwo+(1-\alphatwo)*\xtwo};
\edef\rxtwo{\pgfmathresult};

% mark projection on line
%\marker{(\rxone,\rxtwo)}{0.01};
%\node[right] at (\rxone,\rxtwo) {$P_Dx^{1}$};

% PROJECT ON CIRCLE
\pgfmathparse{sqrt(\rxone*\rxone+\rxtwo*\rxtwo)};
\edef\rxnorm{\pgfmathresult};
\pgfmathparse{\rxone/\rxnorm};
\xdef\prxone{\pgfmathresult};
\pgfmathparse{\rxtwo/\rxnorm};
\xdef\prxtwo{\pgfmathresult};
% END PROJECT ON CIRCLE
% mark projection on circle
%\marker{(\prxone,\prxtwo)}{0.01};
%\node[above left] at (\prxone,\prxtwo) {$x^{2}=\Pi_C\Pi_Dx^1$};
% form reflection point
\pgfmathparse{\alphaone*\prxone+(1-\alphaone)*\rxone};
\edef\rrxone{\pgfmathresult};
\pgfmathparse{\alphaone*\prxtwo+(1-\alphaone)*\rxtwo};
\edef\rrxtwo{\pgfmathresult};
%\marker{(\rrxone,\rrxtwo)}{0.01};


\pgfmathparse{(1-\alphanom)*\xone+\alphanom*\rrxone};
\edef\nextxone{\pgfmathresult};
\pgfmathparse{(1-\alphanom)*\xtwo+\alphanom*\rrxtwo};
\edef\nextxtwo{\pgfmathresult};
\marker{(\nextxone,\nextxtwo)}{0.01};

\ifx\alphaone\one
\node[right] at (\nextxone,\nextxtwo) {$x_{{\rm{AP}}}^2$};
\else
\node[left] at (\nextxone,\nextxtwo) {$x_{{\rm{DR}}}^2$};
\fi




\draw[-latex,gray] (\xone,\xtwo)--(\rxone,\rxtwo);
\draw[-latex,gray] (\rxone,\rxtwo)--(\rrxone,\rrxtwo);
\draw[-latex,red] (\xone,\xtwo)--(\rrxone,\rrxtwo);


}



\end{scope}

\end{tikzpicture}

\end{center}


==> normk2.tex <==
% This file was created by matplotlib2tikz v0.5.11.
\begin{tikzpicture}
  
\definecolor{color1}{rgb}{0.888873524661399,0.43564916971766,0.278122978814386}
\definecolor{color0}{rgb}{0,0.605603136637209,0.978680130252957}
\definecolor{color2}{rgb}{0.242224297852199,0.643275093157631,0.304448651534115}

\begin{axis}[
title={$\alpha_1=\alpha_2=1.0$},
title style={at={(axis description cs:0.5,0.9)}},
ylabel={$\|r(x)\|$},
xmin=0, xmax=1000,
ymin=1e-13, ymax=10,
xtick={0, 200, 400, 600, 800},
ymode=log,
width=\figurewidth,
height=\figureheight,
ytick={1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10},
yticklabels={$10^{-13}$,$10^{-11}$,$10^{-9}$,$10^{-7}$,$10^{-5}$,$10^{-3}$,$10^{-1}$,$10^{1}$},
y label style={at={(axis description cs:0.02,0.5)}},
xmajorgrids,
ymajorgrids,
legend entries={{No LS},{Standard LS},{Projected LS}},
legend cell align={left}
]
\addplot [color0]
table {%
1 9.2665043787095
2 3.21002518793536
3 0.750423948394894
4 0.353080491271085
5 0.173474751100379
6 0.129885396312588
7 0.102034042110459
8 0.0842543462717601
9 0.0693406161648116
10 0.0608819938533989
11 0.0550404774792387
12 0.0512374740033107
13 0.048293352052862
14 0.0458056561526648
15 0.0436112322666496
16 0.0415786693329793
17 0.039643718049023
18 0.0373545223980582
19 0.0353494836520385
20 0.0335401065636787
21 0.0320458724686064
22 0.0302894031889597
23 0.0271929854748936
24 0.0243690212268503
25 0.0219950790779233
26 0.0207567167994831
27 0.0198032698205878
28 0.0190914435340855
29 0.0185226351939181
30 0.0180525614878482
31 0.0176493702188394
32 0.0172934725965395
33 0.0169760799302068
34 0.0165150071562165
35 0.0158480965580831
36 0.0151421548324492
37 0.0148041347302848
38 0.0145161509718142
39 0.0142719699447653
40 0.0140526813373557
41 0.0138519759683281
42 0.0136651881486332
43 0.0133988865185829
44 0.013155155887849
45 0.0129734144054164
46 0.0128092904051585
47 0.0126557697930135
48 0.0125098570363951
49 0.0123700291949099
50 0.0122352141252314
51 0.0121046455844285
52 0.0119777435187657
53 0.0118540594318903
54 0.01173323852494
55 0.0116149954341584
56 0.0114990972250557
57 0.0113853513275838
58 0.0112735967102006
59 0.0111591112012493
60 0.0110430902031183
61 0.0109320238558442
62 0.0108229333775868
63 0.0107159248032037
64 0.0106106861504883
65 0.0105071070267197
66 0.0104050756496606
67 0.0103045099091647
68 0.0102053395464276
69 0.0101075051827853
70 0.00999238507761992
71 0.00987143675340094
72 0.00974495383936847
73 0.00963753291111952
74 0.0095338658397842
75 0.00943449729248499
76 0.00933815507058343
77 0.00924448259223523
78 0.00915312636479258
79 0.00905663542051476
80 0.00895359526539606
81 0.00884479016399043
82 0.00875043368583786
83 0.00865901691171577
84 0.0085708713610252
85 0.00848504115599395
86 0.00840125494899331
87 0.00831925868135846
88 0.00823888699322591
89 0.00816000704741988
90 0.00808251277284825
91 0.00800631556175142
92 0.00793134020501012
93 0.00785754286480263
94 0.00778528884831386
95 0.00771451905423393
96 0.0076449706902683
97 0.00757652198857553
98 0.00750908609955649
99 0.00744259578489804
100 0.00737699688446315
101 0.00731224462202225
102 0.00724830125578841
103 0.00718513447376143
104 0.00712271624485368
105 0.00706102196916187
106 0.00699953577194791
107 0.00693865889580616
108 0.00687858865512844
109 0.00679218054985581
110 0.00669379966438944
111 0.00658874874947397
112 0.00651756915835466
113 0.00645259613851472
114 0.00639308685724102
115 0.0063365820113259
116 0.00628225596123428
117 0.0062295331487464
118 0.0061780858007797
119 0.00612769451189379
120 0.00607820885131781
121 0.00602951939634224
122 0.00598154381609041
123 0.00593421828355952
124 0.005887492217308
125 0.00584132480336147
126 0.00579568260936959
127 0.00575053788254003
128 0.00570586730276491
129 0.00566165104993273
130 0.00561787209551733
131 0.00557451565807947
132 0.00553156878073357
133 0.00548902000056482
134 0.00544685908806521
135 0.00540507684031311
136 0.00536366491567956
137 0.00532261570081334
138 0.00528192220285652
139 0.00524157796149106
140 0.00520157697665667
141 0.00516191364872497
142 0.00510259667048383
143 0.00504445675821676
144 0.00498901279000848
145 0.00494151087059614
146 0.00489628341344654
147 0.00485311666668017
148 0.00481143635155924
149 0.00477100496251009
150 0.00473162565392783
151 0.00469316052339716
152 0.00465032661190923
153 0.00460950287208179
154 0.00457013910150494
155 0.00453298363666684
156 0.00449677260958333
157 0.00446138378802203
158 0.00442664653270781
159 0.00439247859753293
160 0.00435881692364152
161 0.00432561697642314
162 0.00429284443700955
163 0.00426047245670143
164 0.00422847941251049
165 0.00419684755421122
166 0.00416556203096618
167 0.00412089700555958
168 0.00407628355645604
169 0.00403182166459247
170 0.00399473568132874
171 0.00395922366325038
172 0.00392534040829766
173 0.00389258882530885
174 0.00386079004861493
175 0.00382978659469481
176 0.0037994730828119
177 0.00376976848496633
178 0.00374061083865539
179 0.0037119510018718
180 0.00368374929275947
181 0.00365597303774014
182 0.00362859491865285
183 0.00360159178463226
184 0.00357494378869335
185 0.00354863374277274
186 0.00352264662673533
187 0.00349696920751933
188 0.00347158973906898
189 0.00344649772269451
190 0.0034216837134959
191 0.00339713916248306
192 0.00337285628675794
193 0.00334903391663299
194 0.00332601107896018
195 0.00330337750870478
196 0.00328102771623196
197 0.00325892024846008
198 0.00323703345562832
199 0.00321535407280949
200 0.00319387294058832
201 0.00317258313053785
202 0.0031514790387105
203 0.00313055591355864
204 0.00310980959342342
205 0.00308923635099671
206 0.00306883279525744
207 0.00304859580587334
208 0.00302852248688762
209 0.00300861013245
210 0.00298885620044822
211 0.00296927294287081
212 0.00294990916331609
213 0.00293073353674235
214 0.0029117289053243
215 0.0028928862813878
216 0.00287419952016421
217 0.00285566394224645
218 0.00283727573754521
219 0.00281903165675049
220 0.00280092883644884
221 0.00278296469377261
222 0.00276513685969413
223 0.00274744313485
224 0.0027298814590411
225 0.00271244988933928
226 0.00269514658379978
227 0.00267796978894323
228 0.00266091782985279
229 0.00264398910213954
230 0.00262718206528014
231 0.00261049523699036
232 0.00259392718839884
233 0.00257747653985411
234 0.00256114195724299
235 0.00254492214872914
236 0.00252881586184307
237 0.00251282188086942
238 0.00249693902448975
239 0.00248116614364637
240 0.0024639673655814
241 0.00244695813910514
242 0.00243025458494421
243 0.0024140307595837
244 0.00239799452511765
245 0.00238213619465881
246 0.00236642470472021
247 0.00235084949265433
248 0.00233540212813559
249 0.00232007741431587
250 0.00230487144318598
251 0.00228978124511052
252 0.00227480441364738
253 0.00225993893554171
254 0.00224518307272051
255 0.00223053528993975
256 0.00221599420502316
257 0.00220155855432582
258 0.00218722716771098
259 0.00217299895003385
260 0.00215887286714248
261 0.00214484793513511
262 0.00213092321201294
263 0.00211436094779281
264 0.00209873695230591
265 0.0020820653221806
266 0.00206514909366017
267 0.00204767308668734
268 0.0020228248052471
269 0.00199473271400896
270 0.00197333192378892
271 0.00195380164357622
272 0.00193594353744311
273 0.00191939130661127
274 0.00190398095939835
275 0.00188935747105726
276 0.00187537569376862
277 0.00186193528342639
278 0.00184896018100596
279 0.00183638957760134
280 0.0018241736441197
281 0.0018122708738272
282 0.00180064634165187
283 0.00178927044741114
284 0.00177811796762135
285 0.00176716731338006
286 0.00175639993684365
287 0.00174579984912514
288 0.00173535322447256
289 0.00172504807265056
290 0.00171487396606635
291 0.00170482181133051
292 0.00169488365720406
293 0.0016850525325466
294 0.00167433348867669
295 0.00166379601788675
296 0.00165383417133323
297 0.00164405903534147
298 0.00163444604623429
299 0.00162495578408608
300 0.00161557218873002
301 0.00160628348919089
302 0.00159708201743174
303 0.00158796206103882
304 0.00157891923973658
305 0.00156995002934598
306 0.00156105151359017
307 0.00155222122131455
308 0.00154345702216259
309 0.0015347570543657
310 0.0015261196731302
311 0.00151754341218846
312 0.00150902695430091
313 0.00150056910804022
314 0.00149216878915904
315 0.00148382500539979
316 0.00147553684395688
317 0.00146730346102392
318 0.00145912407300839
319 0.00145099794909617
320 0.00144292440492147
321 0.00143490279714975
322 0.00142693251882027
323 0.00141901299532463
324 0.00141114368092144
325 0.00140332405570405
326 0.00139555362295417
327 0.00138783190682472
328 0.00138015845030488
329 0.00137253281342814
330 0.00136495457169027
331 0.00135742331464875
332 0.00134993864468047
333 0.00134250017587671
334 0.00133510753305916
335 0.00132776035090065
336 0.00132045827313929
337 0.00131320095187384
338 0.00130598804693148
339 0.00129881922529927
340 0.00129169416061206
341 0.00128461253269121
342 0.00127757402712727
343 0.00127057833490337
344 0.00126362515205364
345 0.00125671417935395
346 0.00124984512204092
347 0.0012430176895568
348 0.00123623159531718
349 0.00122948655649961
350 0.00122278229385077
351 0.00121611853151036
352 0.00120949499685047
353 0.0012029114203284
354 0.001196367535352
355 0.00118986307815621
356 0.00118339778768978
357 0.0011769714055113
358 0.00117058367569339
359 0.00116423434473473
360 0.00115792316147885
361 0.00115164987703916
362 0.00114541424472994
363 0.00113921602000216
364 0.00113305496038435
365 0.00112693082542767
366 0.00112084465459672
367 0.00111481995907818
368 0.00110885376821063
369 0.0011017711174828
370 0.00109439950279212
371 0.00108657528421167
372 0.00107965633525235
373 0.00107286883365467
374 0.00106626817828301
375 0.00105979745555255
376 0.00105344597683053
377 0.00104719987717538
378 0.00104105067996129
379 0.00103499130598279
380 0.00102901613723022
381 0.00102312234766389
382 0.00101732288129905
383 0.0010116082767618
384 0.00100596807261925
385 0.00100039625704119
386 0.000994888512819577
387 0.000989441460685373
388 0.000984052302433924
389 0.000978718629007351
390 0.000973438309847697
391 0.000968209425537706
392 0.000963030224705803
393 0.000957899095080663
394 0.000952814543090468
395 0.000947775178797562
396 0.00094277970427992
397 0.000937826904320421
398 0.000932915638700127
399 0.000928044835649501
400 0.000923213486168118
401 0.000918420639019085
402 0.000913665396264959
403 0.000908946909250801
404 0.000904264374965085
405 0.000899617032725931
406 0.000895004161152344
407 0.000890425075387626
408 0.00088587912454799
409 0.000881365689374513
410 0.000876884180068478
411 0.000872434034294197
412 0.000868014715334242
413 0.000863625710384214
414 0.000859266528975732
415 0.000854936701516724
416 0.000850635777940065
417 0.000846363326451655
418 0.000842118932370359
419 0.000837902197052376
420 0.000833712736893973
421 0.000829550182406074
422 0.000825414177355424
423 0.000821304377967471
424 0.000817220452185929
425 0.000813162078984877
426 0.000809128947729673
427 0.000805120757582606
428 0.000801137216950238
429 0.000797178042969277
430 0.000793242961027966
431 0.00078933170432056
432 0.000785444013432259
433 0.000781579635952459
434 0.000777738326114145
435 0.000773919844457546
436 0.000770123957516419
437 0.0007663504375248
438 0.0007625990621435
439 0.000758869614204224
440 0.000755161881470278
441 0.000751475656412847
442 0.000747810736001367
443 0.000744166921507348
444 0.000740544018320189
445 0.00073694183577475
446 0.000733360186989311
447 0.000729798888713372
448 0.000726257761184824
449 0.000722736627995251
450 0.000719235315963518
451 0.000715753655016406
452 0.00071229147807632
453 0.000708848620955151
454 0.000705424922254255
455 0.000702020223269828
456 0.000698634367903381
457 0.000695267202577216
458 0.000691918576154063
459 0.000688588339861217
460 0.000685276347218264
461 0.000681982453968663
462 0.000678706518014569
463 0.000675448399354965
464 0.000672207960026574
465 0.000668985064047819
466 0.000665779577365063
467 0.000662591367801546
468 0.000659420305008479
469 0.000656266260418317
470 0.000653129393643277
471 0.000650009935066042
472 0.000646907344303483
473 0.000643821376741232
474 0.000640751849576764
475 0.000637698605473784
476 0.000634661500668326
477 0.000631640399954543
478 0.000628635174255087
479 0.000625645699300099
480 0.000622671854825696
481 0.00061971352403491
482 0.000616770593201915
483 0.000613842951361837
484 0.000610930490055965
485 0.000608033103116553
486 0.000605150686481386
487 0.000602283138032186
488 0.000599430357452652
489 0.000596592246103387
490 0.000593768706910864
491 0.000590959644269046
492 0.000588164963951676
493 0.000585384573034024
494 0.000582618379823109
495 0.000579866293794999
496 0.000577128225538685
497 0.000574404086705684
498 0.000571693789964471
499 0.000568997248959437
500 0.000566314378273824
501 0.000563645093395962
502 0.000560989310688638
503 0.000558346947361231
504 0.00055571792144416
505 0.000553102151765503
506 0.000550499557929525
507 0.000547910060296839
508 0.00054533357996609
509 0.000542770038757029
510 0.000540219359194635
511 0.000537681464494456
512 0.000535156278548744
513 0.000532643725913568
514 0.000530143731796645
515 0.000527656222045758
516 0.000525181123137951
517 0.000522718362169106
518 0.000520267866844172
519 0.000517829565467726
520 0.000515403386934986
521 0.000512989260723196
522 0.000510587116883318
523 0.000508196886032092
524 0.000505818499344289
525 0.000503451888545275
526 0.000501096985903825
527 0.000498753724225058
528 0.000496422036843731
529 0.000494101857617555
530 0.00049179312092075
531 0.000489495761637847
532 0.000487210056359476
533 0.000484937316057171
534 0.000482677004186526
535 0.000480428696925841
536 0.000478192140052951
537 0.000475967144351635
538 0.000473753554269396
539 0.000471551234279835
540 0.000469360062092375
541 0.000467179924897594
542 0.000465010717099959
543 0.000462852338846965
544 0.000460704695020203
545 0.000458567694512494
546 0.000456441249691931
547 0.000454325275992765
548 0.000452219691595153
549 0.000450124417168612
550 0.000448039375661664
551 0.000445964492126295
552 0.000443899693568191
553 0.000441844908817213
554 0.000439800068413422
555 0.000437765104505542
556 0.000435739950759667
557 0.000433724542276117
558 0.000431718815513561
559 0.000429722708218899
560 0.000427736159362515
561 0.000425759109078076
562 0.000423791498606381
563 0.00042183327024289
564 0.000419884367288647
565 0.000417944734004133
566 0.000416014315566041
567 0.00041409305802648
568 0.000412180908274708
569 0.000410277814001035
570 0.000408383723662702
571 0.000406498586451842
572 0.000404622352265137
573 0.000402754971675203
574 0.00040089639590352
575 0.000399046576794914
576 0.000397205466793363
577 0.000395373018919129
578 0.000393549186747153
579 0.000391733929704358
580 0.000389927498902414
581 0.000388129900679158
582 0.000386340885059161
583 0.00038456035169194
584 0.000382788228881361
585 0.000381024455889185
586 0.000379268977769108
587 0.000377521743226858
588 0.000375782703529605
589 0.000374051811869498
590 0.000372329022955682
591 0.000370614292734462
592 0.000368907578187561
593 0.000367208837181028
594 0.000365518028348625
595 0.000363835110999737
596 0.000362160045045283
597 0.000360492790937192
598 0.000358833309618224
599 0.000357181562480061
600 0.000355537511327881
601 0.000353897917171759
602 0.000352265685713107
603 0.000350640852649447
604 0.000349024949429432
605 0.000347416831495149
606 0.00034581649031952
607 0.000344223784895421
608 0.000342638644419904
609 0.000341061001116668
610 0.000339490798888985
611 0.000337927986944761
612 0.000336372518878364
613 0.000334824351267723
614 0.000333283442931927
615 0.000331749754358873
616 0.000330223247314125
617 0.000328703884556162
618 0.00032719162963077
619 0.00032568644672005
620 0.000324188300531084
621 0.000322697156213018
622 0.000321212979295027
623 0.000319735735639418
624 0.00031826539140605
625 0.000316801913025098
626 0.000315345267176002
627 0.000313895420771113
628 0.000312452340942807
629 0.000310837579786665
630 0.000309204801599646
631 0.000307622791185026
632 0.000306102751941443
633 0.000304611954066537
634 0.000303145623920573
635 0.000301698243766936
636 0.000300266892975582
637 0.000298849353786303
638 0.000297444049127455
639 0.000296049785750286
640 0.000294665654285211
641 0.00029329094848933
642 0.000291925113279639
643 0.000290567706802233
644 0.000289218373133125
645 0.000287876822102389
646 0.000286542814276317
647 0.000285216149661101
648 0.000283767541155706
649 0.000282359714153118
650 0.0002809799274019
651 0.000279624775689256
652 0.00027828246501756
653 0.000276951888279357
654 0.000275631566189267
655 0.000274320877275804
656 0.000273019337972035
657 0.000271726613631677
658 0.000270442436850047
659 0.000269166588752815
660 0.00026789894266208
661 0.000266639333238571
662 0.000265387551434212
663 0.000264143441110871
664 0.000262906865781111
665 0.000261677701899564
666 0.000260455835679396
667 0.000259241161157756
668 0.000258033578874553
669 0.000256832994907057
670 0.000255639320132452
671 0.000254452469646327
672 0.000253272362292725
673 0.000252098920276885
674 0.000250932068840898
675 0.000249771735988481
676 0.000248617852248686
677 0.000247470350471063
678 0.000246329165646702
679 0.000245194234750653
680 0.000244065496602319
681 0.000242942891741199
682 0.000241826362315576
683 0.000240715851982509
684 0.000239611305817548
685 0.000238512670232994
686 0.000237419892903573
687 0.000236332922698737
688 0.000235251709620709
689 0.00023417620474776
690 0.000233106360182038
691 0.000232042129001533
692 0.000230983465215686
693 0.000229930323724344
694 0.000228882660279663
695 0.000227840431450721
696 0.000226803594590539
697 0.000225772107805332
698 0.000224745929925768
699 0.000223725020479994
700 0.000222709339668427
701 0.000221698848339953
702 0.000220693507969627
703 0.000219693280637585
704 0.000218698129009141
705 0.000217708016315993
706 0.00021672290633841
707 0.000215742763388318
708 0.000214767552293327
709 0.000213797238381428
710 0.000212831787466537
711 0.000211871165834653
712 0.000210915340230705
713 0.000209964277845939
714 0.000209017946305924
715 0.000208076313659039
716 0.000207139348365458
717 0.000206207019286601
718 0.00020527929567501
719 0.00020435614716464
720 0.000203437543761529
721 0.000202523455834812
722 0.000201613854108104
723 0.000200708709651216
724 0.000199807993872101
725 0.000198911678509216
726 0.000198019735624022
727 0.000197132137593862
728 0.000196248857105012
729 0.000195369867146005
730 0.00019449514100116
731 0.000193624652244358
732 0.000192758136151626
733 0.000191895473728103
734 0.000191036843913096
735 0.000190182699404863
736 0.000189332705600096
737 0.000188486862290627
738 0.00018764512068311
739 0.000186807451952584
740 0.000185973826151869
741 0.000185144215886307
742 0.000184318594616334
743 0.000183496936661568
744 0.000182679216942435
745 0.000181865410884607
746 0.00018105549433692
747 0.000180249443519485
748 0.000179447234985281
749 0.000178648845592029
750 0.000177854252480672
751 0.000177063433058502
752 0.000176276364985599
753 0.000175493026163683
754 0.000174713394726748
755 0.000173937449033019
756 0.000173163574009826
757 0.000172392245341237
758 0.000171622770346261
759 0.000170858885484224
760 0.000170098793899031
761 0.000169342636510244
762 0.000168590243389147
763 0.000167841563928644
764 0.000167096539005692
765 0.000166355124573351
766 0.00016561728141794
767 0.000164882975285899
768 0.000164152175218749
769 0.00016342485286447
770 0.000162700981858995
771 0.000161980537406806
772 0.000161263495959836
773 0.000160549834977579
774 0.000159839532743319
775 0.000159132568222552
776 0.000158428920952841
777 0.000157728570957486
778 0.000157031498677377
779 0.000156289602317745
780 0.00015556292268795
781 0.000154845621223057
782 0.00015414658483857
783 0.000153453900792876
784 0.000152767405535096
785 0.000152086390202473
786 0.000151410508138188
787 0.000150739165925817
788 0.000150072377777812
789 0.000149410189785829
790 0.000148752025610841
791 0.000148097643364751
792 0.000147446876471764
793 0.000146799595427543
794 0.000146155694698757
795 0.000145515086082679
796 0.000144877694607314
797 0.00014424345570257
798 0.000143612313125733
799 0.000142984217383372
800 0.000142359124503182
801 0.000141736995063546
802 0.00014111779341825
803 0.000140501487072109
804 0.000139888046174732
805 0.000139277443107892
806 0.000138669652147526
807 0.00013806464918569
808 0.000137462411500905
809 0.000136862917567721
810 0.000136266146898266
811 0.000135672079909793
812 0.000135080697813718
813 0.000134491982522133
814 0.000133905916568845
815 0.000133322483042387
816 0.000132741665528934
817 0.000132163448063489
818 0.000131587815087933
819 0.000131014751414807
820 0.000130444242195964
821 0.000129876272895206
822 0.000129310829264388
823 0.00012874789732242
824 0.000128187463336688
825 0.000127629513806625
826 0.000127074035449018
827 0.000126521015184922
828 0.000125970440127852
829 0.000125422297573139
830 0.000124876574988308
831 0.000124333260004309
832 0.000123792340407513
833 0.000123253804132398
834 0.000122717639254827
835 0.000122183833985842
836 0.00012165237666595
837 0.000121123255759821
838 0.000120596459851361
839 0.000120071977639147
840 0.000119549797932152
841 0.00011902990964575
842 0.000118512301798
843 0.000117996963506146
844 0.000117483883983332
845 0.000116973052535519
846 0.000116464458558586
847 0.000115958091535593
848 0.000115453941034198
849 0.00011495199670423
850 0.000114452248275379
851 0.000113954685555031
852 0.000113459298426176
853 0.000112966076845499
854 0.000112475010841484
855 0.000111986090512687
856 0.00011149930602605
857 0.00011101464761532
858 0.000110532105579543
859 0.000110051670281613
860 0.000109573332146932
861 0.000109097081662082
862 0.000108622909373599
863 0.000108150805886784
864 0.000107680761864582
865 0.000107212768026482
866 0.000106746815147517
867 0.00010628289405725
868 0.000105820995638858
869 0.000105361110828214
870 0.000104903230613024
871 0.000104447346032015
872 0.00010399344817413
873 0.000103541528177774
874 0.000103091577230084
875 0.000102643586566229
876 0.00010219754746874
877 0.000101753451266873
878 0.000101311289335963
879 0.000100871053096858
880 0.000100432734015327
881 9.9996323601502e-05
882 9.95618134093661e-05
883 9.91291950362157e-05
884 9.86984601221844e-05
885 9.82696003497475e-05
886 9.78426074432713e-05
887 9.74174731685596e-05
888 9.69941893324358e-05
889 9.65727477822993e-05
890 9.61531404057516e-05
891 9.57353591301805e-05
892 9.53193959223941e-05
893 9.49052427882496e-05
894 9.44928917722937e-05
895 9.40823349574228e-05
896 9.36735644645437e-05
897 9.32665724522411e-05
898 9.28613511164728e-05
899 9.24578926902409e-05
900 9.20561894433183e-05
901 9.16562336819282e-05
902 9.12580177484812e-05
903 9.08615340212799e-05
904 9.04667749142591e-05
905 9.00737328767142e-05
906 8.96824003930494e-05
907 8.9292769982518e-05
908 8.89048341989804e-05
909 8.85185856306618e-05
910 8.8134016899911e-05
911 8.77511206629786e-05
912 8.73698896097871e-05
913 8.69903164637026e-05
914 8.66123939813235e-05
915 8.62361149522714e-05
916 8.58614721989729e-05
917 8.5488458576458e-05
918 8.5117066972166e-05
919 8.47472903057275e-05
920 8.4379121528796e-05
921 8.40125536248393e-05
922 8.36475796089525e-05
923 8.32841925276753e-05
924 8.292238545882e-05
925 8.25621515112693e-05
926 8.22034838248275e-05
927 8.18463755700186e-05
928 8.14908199479339e-05
929 8.11368101900586e-05
930 8.07843395581014e-05
931 8.0433401343827e-05
932 8.00839888689079e-05
933 7.97360954847473e-05
934 7.93897145723284e-05
935 7.90448395420615e-05
936 7.87014638336206e-05
937 7.83595809157977e-05
938 7.80191842863484e-05
939 7.76802674718482e-05
940 7.73428240275292e-05
941 7.70068475371588e-05
942 7.66723316128719e-05
943 7.63392698950434e-05
944 7.60076560521369e-05
945 7.56774837805697e-05
946 7.5348746804573e-05
947 7.50214388760515e-05
948 7.46955537744546e-05
949 7.43710853066353e-05
950 7.40480273067129e-05
951 7.3726373635954e-05
952 7.34061181826244e-05
953 7.30872548618719e-05
954 7.27697776155914e-05
955 7.24536804122963e-05
956 7.21389572469959e-05
957 7.18256021410613e-05
958 7.151360914211e-05
959 7.12029723238757e-05
960 7.08936857860858e-05
961 7.05857436543425e-05
962 7.02791400799959e-05
963 6.99738692400278e-05
964 6.96699253369332e-05
965 6.93673025985953e-05
966 6.90659952781793e-05
967 6.87659976539994e-05
968 6.8467304029414e-05
969 6.81699087327111e-05
970 6.78738061169839e-05
971 6.75789905600266e-05
972 6.7285456464214e-05
973 6.69931982563986e-05
974 6.67022103877837e-05
975 6.64124873338257e-05
976 6.61240235941206e-05
977 6.58368136922895e-05
978 6.55508521758736e-05
979 6.52661336162267e-05
980 6.49826526084032e-05
981 6.47004037710541e-05
982 6.44193817463213e-05
983 6.41395811997295e-05
984 6.38609968200812e-05
985 6.35836233193512e-05
986 6.33074554325868e-05
987 6.30324879178001e-05
988 6.27587155558641e-05
989 6.24861331504157e-05
990 6.22147355277503e-05
991 6.1944517536718e-05
992 6.16754740486286e-05
993 6.14075999571475e-05
994 6.11408901781977e-05
995 6.08753396498599e-05
996 6.06109433322766e-05
997 6.03476962075451e-05
998 6.00855932796362e-05
999 5.98246295742764e-05
1000 5.95648001388733e-05
1001 5.93061000423978e-05
1002 5.90485243753104e-05
1003 5.87920682494459e-05
1004 5.85367267979327e-05
1005 5.82824951750936e-05
1006 5.80293685563495e-05
1007 5.77773421381319e-05
1008 5.75264111377883e-05
1009 5.72765707934856e-05
1010 5.70278163641231e-05
1011 5.67801431292385e-05
1012 5.65335463889224e-05
1013 5.62880214637196e-05
1014 5.60435636945421e-05
1015 5.5800168442583e-05
1016 5.55578310892247e-05
1017 5.53165470359482e-05
1018 5.50763117042471e-05
1019 5.48371205355387e-05
1020 5.4598968991081e-05
1021 5.4361852551875e-05
1022 5.41257667185886e-05
1023 5.3890707011467e-05
1024 5.36566689702423e-05
1025 5.3423648154056e-05
1026 5.31916401413686e-05
1027 5.29606405298744e-05
1028 5.27306449364194e-05
1029 5.25016489969188e-05
1030 5.227364836627e-05
1031 5.20466387182726e-05
1032 5.18206157455432e-05
1033 5.15955751594327e-05
1034 5.13715126899491e-05
1035 5.11484240856686e-05
1036 5.09263051136604e-05
1037 5.07051515594055e-05
1038 5.04849592267107e-05
1039 5.02657239376333e-05
1040 5.00474415324038e-05
1041 4.98301078693375e-05
1042 4.96137188247638e-05
1043 4.9398270292946e-05
1044 4.91837581859988e-05
1045 4.89701784338157e-05
1046 4.87575269839864e-05
1047 4.8545799801723e-05
1048 4.83349928697859e-05
1049 4.81251021883977e-05
1050 4.79161237751764e-05
1051 4.77080536650518e-05
1052 4.75008879102014e-05
1053 4.72946225799599e-05
1054 4.70892537607585e-05
1055 4.68847775560382e-05
1056 4.6681190086188e-05
1057 4.64784874884594e-05
1058 4.62766659169017e-05
1059 4.60757215422824e-05
1060 4.58756505520196e-05
1061 4.56764491501038e-05
1062 4.54781135570306e-05
1063 4.52806400097293e-05
1064 4.5084024761485e-05
1065 4.48882640818724e-05
1066 4.46933542566858e-05
1067 4.44992915878639e-05
1068 4.4306072393422e-05
1069 4.41136930073856e-05
1070 4.39221497797112e-05
1071 4.37314390762288e-05
1072 4.35415572785633e-05
1073 4.33525007840672e-05
1074 4.3164266005759e-05
1075 4.29768493722464e-05
1076 4.27902473276639e-05
1077 4.2604456331603e-05
1078 4.24194728590446e-05
1079 4.2235293400292e-05
1080 4.20519144609092e-05
1081 4.18693325616447e-05
1082 4.16875442383731e-05
1083 4.15065460420284e-05
1084 4.13263345385365e-05
1085 4.1146906308749e-05
1086 4.09682579483825e-05
1087 4.0790386067948e-05
1088 4.06132872926919e-05
1089 4.04369582625303e-05
1090 4.02613956319831e-05
1091 4.00865960701133e-05
1092 3.99125562604616e-05
1093 3.97392729009844e-05
1094 3.95667427039915e-05
1095 3.9394962396082e-05
1096 3.92239287180849e-05
1097 3.90536384249934e-05
1098 3.88840882859074e-05
1099 3.87152750839688e-05
1100 3.85471956163032e-05
1101 3.83798466939555e-05
1102 3.82132251418336e-05
1103 3.80473277986455e-05
1104 3.78821515168399e-05
1105 3.77176931625443e-05
1106 3.75539496155112e-05
1107 3.73909177690521e-05
1108 3.72285945299842e-05
1109 3.7066976818566e-05
1110 3.69060615684459e-05
1111 3.67458457265947e-05
1112 3.65863262532589e-05
1113 3.64275001218937e-05
1114 3.62693643191087e-05
1115 3.61119158446121e-05
1116 3.59551517111527e-05
1117 3.57990689444621e-05
1118 3.56436645832005e-05
1119 3.54889356788979e-05
1120 3.53348792959e-05
1121 3.5181492511311e-05
1122 3.50287724149424e-05
1123 3.48767161092502e-05
1124 3.47253207092853e-05
1125 3.457458334264e-05
1126 3.4424501149388e-05
1127 3.42750712820348e-05
1128 3.41262909054609e-05
1129 3.39781571968708e-05
1130 3.38306673457362e-05
1131 3.36838185537456e-05
1132 3.35376080347488e-05
1133 3.33920330147034e-05
1134 3.32470907316275e-05
1135 3.31027784355421e-05
1136 3.29590933884195e-05
1137 3.28160328641319e-05
1138 3.26735941484022e-05
1139 3.25317745387473e-05
1140 3.23905713444326e-05
1141 3.22499818864168e-05
1142 3.21100034973034e-05
1143 3.19706335212864e-05
1144 3.18318693141064e-05
1145 3.16937086597166e-05
1146 3.15561514129473e-05
1147 3.14191943063206e-05
1148 3.12828341881469e-05
1149 3.1147068235905e-05
1150 3.1011893716952e-05
1151 3.08773079479577e-05
1152 3.0743308279866e-05
1153 3.06098920902916e-05
1154 3.04770567790286e-05
1155 3.03447997651758e-05
1156 3.02131184851846e-05
1157 3.00820103914979e-05
1158 2.99514729515416e-05
1159 2.98215036469768e-05
1160 2.96920999731265e-05
1161 2.95632594385048e-05
1162 2.94349795644511e-05
1163 2.93072578848225e-05
1164 2.91800919457309e-05
1165 2.90534793053231e-05
1166 2.89274175335888e-05
1167 2.88019042121837e-05
1168 2.8676936934288e-05
1169 2.85525133044579e-05
1170 2.84286309385087e-05
1171 2.83052874633969e-05
1172 2.8182480517116e-05
1173 2.80602077485936e-05
1174 2.79384668176062e-05
1175 2.78172553946835e-05
1176 2.76965711610328e-05
1177 2.75764118084562e-05
1178 2.74567750392781e-05
1179 2.73376585662696e-05
1180 2.72190601125841e-05
1181 2.71009774116881e-05
1182 2.69834082072949e-05
1183 2.68663502533055e-05
1184 2.67498013137443e-05
1185 2.66337591627029e-05
1186 2.65182215842785e-05
1187 2.64031863725218e-05
1188 2.62886513313766e-05
1189 2.61746142746301e-05
1190 2.60610730258571e-05
1191 2.59480254183672e-05
1192 2.58354692951548e-05
1193 2.57234025088476e-05
1194 2.56118229216558e-05
1195 2.55007284053258e-05
1196 2.53901168410863e-05
1197 2.52799861196059e-05
1198 2.51703341409429e-05
1199 2.50611588144973e-05
1200 2.4952458058966e-05
1201 2.48442298022975e-05
1202 2.47364719816441e-05
1203 2.46291825433197e-05
1204 2.45223594427515e-05
1205 2.44160006444415e-05
1206 2.43101041219164e-05
1207 2.42046678576876e-05
1208 2.40996898432088e-05
1209 2.399516807883e-05
1210 2.38911005737589e-05
1211 2.37847137358198e-05
1212 2.36786532711002e-05
1213 2.35728100320316e-05
1214 2.3468648624313e-05
1215 2.33652136635279e-05
1216 2.32625063214736e-05
1217 2.31604273783284e-05
1218 2.30589429911463e-05
1219 2.29580231612344e-05
1220 2.28576474104694e-05
1221 2.27577990821769e-05
1222 2.26584645691687e-05
1223 2.2559632285668e-05
1224 2.24612921934803e-05
1225 2.23634354490782e-05
1226 2.22660541698009e-05
1227 2.21691412608279e-05
1228 2.20726902853216e-05
1229 2.19766953631786e-05
1230 2.18811510903965e-05
1231 2.17860524735563e-05
1232 2.16913948757759e-05
1233 2.1597173971552e-05
1234 2.15033857086606e-05
1235 2.14100262757215e-05
1236 2.13170920744064e-05
1237 2.12245796954762e-05
1238 2.11324858980238e-05
1239 2.10408075914097e-05
1240 2.09495418194926e-05
1241 2.085868574681e-05
1242 2.07682366464382e-05
1243 2.06781918892996e-05
1244 2.05885489347232e-05
1245 2.04993053220927e-05
1246 2.04104586634465e-05
1247 2.0322006636905e-05
1248 2.02339469808238e-05
1249 2.01462774885923e-05
1250 2.00589960039842e-05
1251 1.99721004170125e-05
1252 1.98855886602146e-05
1253 1.97994587053315e-05
1254 1.97137085603231e-05
1255 1.96283362666923e-05
1256 1.95433398970763e-05
1257 1.94585419659224e-05
1258 1.9373951784236e-05
1259 1.92896352583546e-05
1260 1.92059276914625e-05
1261 1.91226066246558e-05
1262 1.90396813496736e-05
1263 1.89571362585e-05
1264 1.8874966886088e-05
1265 1.87931683997506e-05
1266 1.87117372961924e-05
1267 1.86306705083888e-05
1268 1.85499653714182e-05
1269 1.8469619473141e-05
1270 1.83896305897462e-05
1271 1.83099966331279e-05
1272 1.82307156168347e-05
1273 1.81517856315553e-05
1274 1.80732048278718e-05
1275 1.79949714038301e-05
1276 1.79170835959265e-05
1277 1.78395396724862e-05
1278 1.7762337928749e-05
1279 1.7685476683178e-05
1280 1.76089542746498e-05
1281 1.75327690602897e-05
1282 1.74569194137834e-05
1283 1.73814037240399e-05
1284 1.73062203941193e-05
1285 1.72313678403582e-05
1286 1.71568444916537e-05
1287 1.70826487888601e-05
1288 1.70087791842848e-05
1289 1.69352341412501e-05
1290 1.68620121337186e-05
1291 1.67891116459679e-05
1292 1.6716531172295e-05
1293 1.66442692167623e-05
1294 1.65723242929649e-05
1295 1.65006949238199e-05
1296 1.64293796413769e-05
1297 1.63583769866427e-05
1298 1.62876855094195e-05
1299 1.62173037681579e-05
1300 1.61472303298167e-05
1301 1.60774637697331e-05
1302 1.60080026715015e-05
1303 1.59388456268596e-05
1304 1.58699912355786e-05
1305 1.58014381053623e-05
1306 1.57331848517483e-05
1307 1.56652300980165e-05
1308 1.55975724750981e-05
1309 1.55302106214932e-05
1310 1.54631431831854e-05
1311 1.53963688135667e-05
1312 1.53298861733598e-05
1313 1.52636939305459e-05
1314 1.51977907602922e-05
1315 1.51321753448861e-05
1316 1.50668463736655e-05
1317 1.5001802542956e-05
1318 1.49370425560081e-05
1319 1.48725651229354e-05
1320 1.48083689606559e-05
1321 1.47444527928318e-05
1322 1.46808153498148e-05
1323 1.4617455368589e-05
1324 1.45543715927178e-05
1325 1.44915627722899e-05
1326 1.44290276638664e-05
1327 1.43667650304316e-05
1328 1.4304773641342e-05
1329 1.42430522722762e-05
1330 1.41815997051866e-05
1331 1.41204147282539e-05
1332 1.40594961358385e-05
1333 1.39988427284349e-05
1334 1.39384533126272e-05
1335 1.38783267010437e-05
1336 1.38184617123141e-05
1337 1.37588571710246e-05
1338 1.36995119076785e-05
1339 1.36404247586513e-05
1340 1.3581594566151e-05
1341 1.35230201781769e-05
1342 1.34647004484797e-05
1343 1.34066342365215e-05
1344 1.33488204074375e-05
1345 1.3291257831996e-05
1346 1.3233945386562e-05
1347 1.31768819530584e-05
1348 1.31200664189294e-05
1349 1.30634976771036e-05
1350 1.30071746259579e-05
1351 1.29510961692816e-05
1352 1.28952612162405e-05
1353 1.28396686813434e-05
1354 1.27843174844058e-05
1355 1.27292065505164e-05
1356 1.26743348100044e-05
1357 1.26197011984037e-05
1358 1.25653046564222e-05
1359 1.25111441299072e-05
1360 1.24572185698149e-05
1361 1.24035269321768e-05
1362 1.23500681780683e-05
1363 1.22968412735793e-05
1364 1.22438451897796e-05
1365 1.21910789026916e-05
1366 1.2138541393258e-05
1367 1.20862316473125e-05
1368 1.20341486555494e-05
1369 1.19822914134953e-05
1370 1.19306589214783e-05
1371 1.18792501846003e-05
1372 1.18280642127079e-05
1373 1.17771000203647e-05
1374 1.17263566268215e-05
1375 1.16758330559911e-05
1376 1.1625528336418e-05
1377 1.15754415012536e-05
1378 1.15255715882266e-05
1379 1.14759176396192e-05
1380 1.14264787022377e-05
1381 1.13772538273879e-05
1382 1.13282420708486e-05
1383 1.1279442492846e-05
1384 1.1230854158027e-05
1385 1.11824761354353e-05
1386 1.11343074984859e-05
1387 1.10863473249389e-05
1388 1.10385946968768e-05
1389 1.09910487006778e-05
1390 1.09437084269939e-05
1391 1.08965729707241e-05
1392 1.08496414309937e-05
1393 1.08029129111272e-05
1394 1.07563865186277e-05
1395 1.0710061365152e-05
1396 1.06639365664875e-05
1397 1.06180112425307e-05
1398 1.05722845172625e-05
1399 1.0526755518727e-05
1400 1.0481423379009e-05
1401 1.04362872342115e-05
1402 1.03913462244343e-05
1403 1.03465994937506e-05
1404 1.03020461901874e-05
1405 1.02576854657032e-05
1406 1.0213516476166e-05
1407 1.01695383813331e-05
1408 1.01257503448302e-05
1409 1.00821515341296e-05
1410 1.00387411205305e-05
1411 9.99551827913761e-06
1412 9.95248218884211e-06
1413 9.90963203230025e-06
1414 9.8669669959142e-06
1415 9.8244862698114e-06
1416 9.78218904782511e-06
1417 9.74007452747531e-06
1418 9.69814190994878e-06
1419 9.65639040007973e-06
1420 9.6148192063308e-06
1421 9.5734275407744e-06
1422 9.53221461907336e-06
1423 9.49117966046236e-06
1424 9.45032188772894e-06
1425 9.40964052719592e-06
1426 9.36913480870271e-06
1427 9.3288039655863e-06
1428 9.28864723466432e-06
1429 9.24866385621687e-06
1430 9.20885307396767e-06
1431 9.16921413506788e-06
1432 9.12974629007745e-06
1433 9.09044879294865e-06
1434 9.05132090100743e-06
1435 9.01236187493682e-06
1436 8.97357097876067e-06
1437 8.934947479825e-06
1438 8.89649064878355e-06
1439 8.85819975957818e-06
1440 8.82007408942417e-06
1441 8.78211291879345e-06
1442 8.7443155313978e-06
1443 8.70668121417212e-06
1444 8.66920925725978e-06
1445 8.63189895399502e-06
1446 8.59474960088738e-06
1447 8.55776049760679e-06
1448 8.52093094696619e-06
1449 8.4842602549072e-06
1450 8.44774773048357e-06
1451 8.41139268584722e-06
1452 8.37519443623092e-06
1453 8.33915229993436e-06
1454 8.30326559830861e-06
1455 8.26753365574112e-06
1456 8.2319557996411e-06
1457 8.19653136042377e-06
1458 8.16125967149625e-06
1459 8.12614006924291e-06
1460 8.09117189301042e-06
1461 8.05635448509351e-06
1462 8.02168719072102e-06
1463 7.98716935804021e-06
1464 7.9528003381039e-06
1465 7.91857948485575e-06
1466 7.88450615511633e-06
1467 7.85057970856909e-06
1468 7.81679950774664e-06
1469 7.78316491801648e-06
1470 7.74967530756815e-06
1471 7.71633004739896e-06
1472 7.68312851130025e-06
1473 7.65007007584463e-06
1474 7.61715412037248e-06
1475 7.58438002697763e-06
1476 7.55174718049597e-06
1477 7.51925496849039e-06
1478 7.48690278123909e-06
1479 7.45469001172212e-06
1480 7.42261605560821e-06
1481 7.3906803112425e-06
1482 7.35888217963311e-06
1483 7.32722106443974e-06
1484 7.29569637195891e-06
1485 7.26430751111344e-06
1486 7.23305389343948e-06
1487 7.20193493307339e-06
1488 7.17095004673978e-06
1489 7.14009865374017e-06
1490 7.10938017593941e-06
1491 7.07879403775438e-06
1492 7.04833966614205e-06
1493 7.018016490587e-06
1494 6.98782394309013e-06
1495 6.95776145815584e-06
1496 6.92782847278202e-06
1497 6.89802442644611e-06
1498 6.86834876109553e-06
1499 6.83880092113477e-06
1500 6.80938035341437e-06
1501 6.7800865072198e-06
1502 6.75091883425922e-06
1503 6.72187678865331e-06
1504 6.69295982692276e-06
1505 6.66416740797848e-06
1506 6.63549899310908e-06
1507 6.60695404597121e-06
1508 6.57853203257705e-06
1509 6.55023242128494e-06
1510 6.52205468278707e-06
1511 6.49399829009988e-06
1512 6.46606271855233e-06
1513 6.43824744577609e-06
1514 6.41055195169393e-06
1515 6.38297571851e-06
1516 6.35551823069866e-06
1517 6.3281789749945e-06
1518 6.3009574403819e-06
1519 6.27385311808399e-06
1520 6.24686550155342e-06
1521 6.21999408646108e-06
1522 6.19323837068669e-06
1523 6.16659785430816e-06
1524 6.14007203959189e-06
1525 6.11366043098231e-06
1526 6.08736253509264e-06
1527 6.06117786069377e-06
1528 6.03510591870559e-06
1529 6.0091462221864e-06
1530 5.98329828632388e-06
1531 5.95756162842405e-06
1532 5.93193576790337e-06
1533 5.90642022627773e-06
1534 5.88101452715345e-06
1535 5.85571819621773e-06
1536 5.83053076122905e-06
1537 5.80545175200798e-06
1538 5.78048070042744e-06
1539 5.75561714040379e-06
1540 5.73086060788761e-06
1541 5.70621064085375e-06
1542 5.68166677929288e-06
1543 5.65722856520213e-06
1544 5.63289554257614e-06
1545 5.60866725739764e-06
1546 5.58454325762891e-06
1547 5.56052309320255e-06
1548 5.5366063160125e-06
1549 5.51279247990573e-06
1550 5.48908114067255e-06
1551 5.46547185603893e-06
1552 5.4419641856567e-06
1553 5.41855769109549e-06
1554 5.39525193583416e-06
1555 5.37204648525167e-06
1556 5.34894090661928e-06
1557 5.32593476909145e-06
1558 5.30302764369745e-06
1559 5.28021910333342e-06
1560 5.2575087227532e-06
1561 5.23489607856065e-06
1562 5.21238074920146e-06
1563 5.18996231495371e-06
1564 5.1676403579216e-06
1565 5.14541446202532e-06
1566 5.12328421299444e-06
1567 5.10124919835867e-06
1568 5.07930900744058e-06
1569 5.05746323134722e-06
1570 5.03571146296232e-06
1571 5.01405329693837e-06
1572 4.99248832968848e-06
1573 4.97101615937866e-06
1574 4.94963638592016e-06
1575 4.92834861096156e-06
1576 4.90715243788081e-06
1577 4.88604747177821e-06
1578 4.86503331946757e-06
1579 4.84410958946998e-06
1580 4.82327589200508e-06
1581 4.80253183898409e-06
1582 4.78187704400215e-06
1583 4.76131112233075e-06
1584 4.74083369091068e-06
1585 4.72044436834369e-06
1586 4.70014277488645e-06
1587 4.67992853244165e-06
1588 4.65980126455256e-06
1589 4.63976059639397e-06
1590 4.61980615476573e-06
1591 4.59993756808606e-06
1592 4.58015446638328e-06
1593 4.56045648128973e-06
1594 4.54084324603381e-06
1595 4.52131439543358e-06
1596 4.50186956588932e-06
1597 4.48250839537668e-06
1598 4.46323052343966e-06
1599 4.44403559118386e-06
1600 4.42492324126945e-06
1601 4.40589311790405e-06
1602 4.3869448668364e-06
1603 4.36807813534903e-06
1604 4.34929257225227e-06
1605 4.3305878278764e-06
1606 4.31196355406589e-06
1607 4.29341940417245e-06
1608 4.27495503304807e-06
1609 4.25657009703871e-06
1610 4.23826425397797e-06
1611 4.22003716317984e-06
1612 4.20188848543279e-06
1613 4.18381788299306e-06
1614 4.16582501957821e-06
1615 4.14790956036077e-06
1616 4.1300711719616e-06
1617 4.11230952244381e-06
1618 4.09462428130613e-06
1619 4.07701511947716e-06
1620 4.05948170930834e-06
1621 4.04202372456812e-06
1622 4.02464084043581e-06
1623 4.00733273349515e-06
1624 3.9900990817283e-06
1625 3.9729395645097e-06
1626 3.95585386259975e-06
1627 3.93884165813911e-06
1628 3.92190263464224e-06
1629 3.90503647699184e-06
1630 3.88824287143216e-06
1631 3.87152150556392e-06
1632 3.85487206833775e-06
1633 3.83829425004817e-06
1634 3.82178774232846e-06
1635 3.80535223814386e-06
1636 3.78898743178636e-06
1637 3.77269301886899e-06
1638 3.75646869631922e-06
1639 3.74031416237436e-06
1640 3.72422911657468e-06
1641 3.70821325975871e-06
1642 3.69226629405687e-06
1643 3.6763879228861e-06
1644 3.66057785094442e-06
1645 3.64483578420475e-06
1646 3.62916142991005e-06
1647 3.61355449656733e-06
1648 3.59801469394211e-06
1649 3.58254173305326e-06
1650 3.56713532616729e-06
1651 3.55179518679268e-06
1652 3.53652102967496e-06
1653 3.521312570791e-06
1654 3.50616952734378e-06
1655 3.49109161775699e-06
1656 3.47607856166926e-06
1657 3.46113007992993e-06
1658 3.44624589459278e-06
1659 3.43142572891104e-06
1660 3.41666930733249e-06
1661 3.40197635549379e-06
1662 3.38734660021572e-06
1663 3.37277976949781e-06
1664 3.35827559251298e-06
1665 3.34383379960293e-06
1666 3.32945412227287e-06
1667 3.31513629318597e-06
1668 3.30088004615915e-06
1669 3.28668511615743e-06
1670 3.27255123928914e-06
1671 3.25847815280103e-06
1672 3.24446559507321e-06
1673 3.23051330561418e-06
1674 3.21662102505619e-06
1675 3.20278849514963e-06
1676 3.18901545875926e-06
1677 3.17530165985873e-06
1678 3.16164684352532e-06
1679 3.14805075593627e-06
1680 3.13451314436301e-06
1681 3.12103375716678e-06
1682 3.10761234379401e-06
1683 3.0942486547715e-06
1684 3.08094244170149e-06
1685 3.06769345725739e-06
1686 3.05450145517897e-06
1687 3.04136619026757e-06
1688 3.0282874183817e-06
1689 3.01526489643235e-06
1690 3.00229838237852e-06
1691 2.9893876352224e-06
1692 2.9765324150053e-06
1693 2.96373248280269e-06
1694 2.95098760072001e-06
1695 2.93829753188803e-06
1696 2.92566204045846e-06
1697 2.91308089159956e-06
1698 2.90055385149177e-06
1699 2.88808068732315e-06
1700 2.87566116728497e-06
1701 2.86329506056785e-06
1702 2.85098213735693e-06
1703 2.83872216882749e-06
1704 2.82651492714112e-06
1705 2.81436018544123e-06
1706 2.80225771784858e-06
1707 2.79020729945728e-06
1708 2.77820870633071e-06
1709 2.76626171549679e-06
1710 2.75436610494446e-06
1711 2.74252165361907e-06
1712 2.73072814141831e-06
1713 2.71898534918831e-06
1714 2.70729305871914e-06
1715 2.69565105274119e-06
1716 2.68405911492067e-06
1717 2.67251702985581e-06
1718 2.66102458307269e-06
1719 2.64958156102161e-06
1720 2.63818775107224e-06
1721 2.62684294151068e-06
1722 2.61554692153457e-06
1723 2.60429948124996e-06
1724 2.59310041166663e-06
1725 2.58194950469475e-06
1726 2.57084655314053e-06
1727 2.55979135070301e-06
1728 2.54878369196929e-06
1729 2.53782337241154e-06
1730 2.52691018838252e-06
1731 2.51604393711208e-06
1732 2.5052244167036e-06
1733 2.49445142612958e-06
1734 2.48372476522845e-06
1735 2.47304423470063e-06
1736 2.46240963610477e-06
1737 2.45182077185405e-06
1738 2.44127744521245e-06
1739 2.43077946029127e-06
1740 2.4203266220451e-06
1741 2.40991873626863e-06
1742 2.39955560959264e-06
1743 2.38923704948061e-06
1744 2.37896286422494e-06
1745 2.36873286294358e-06
1746 2.35854685557628e-06
1747 2.34840465288113e-06
1748 2.33830606643112e-06
1749 2.32825090861019e-06
1750 2.31823899261045e-06
1751 2.30827013242799e-06
1752 2.29834414285984e-06
1753 2.28846083950028e-06
1754 2.27862003873756e-06
1755 2.26882155775033e-06
1756 2.25906521450439e-06
1757 2.24935082774906e-06
1758 2.23967821701402e-06
1759 2.23004720260586e-06
1760 2.22045760560466e-06
1761 2.21090924786072e-06
1762 2.20140195199126e-06
1763 2.191935541377e-06
1764 2.18250984015904e-06
1765 2.17312467323532e-06
1766 2.1637798662576e-06
1767 2.15447524562825e-06
1768 2.14521063849653e-06
1769 2.135985872756e-06
1770 2.12680077704085e-06
1771 2.117655180723e-06
1772 2.10854891390862e-06
1773 2.09948180743531e-06
1774 2.09045369286861e-06
1775 2.08146440249907e-06
1776 2.07251376933909e-06
1777 2.0636016271197e-06
1778 2.05472781028758e-06
1779 2.045892154002e-06
1780 2.03709449413152e-06
1781 2.02833466725113e-06
1782 2.01961251063932e-06
1783 2.01092786227462e-06
1784 2.00228056083295e-06
1785 1.99367044568465e-06
1786 1.98509735689119e-06
1787 1.97656113520225e-06
1788 1.96806162205303e-06
1789 1.95959865956103e-06
1790 1.95117209052313e-06
1791 1.94278175841281e-06
1792 1.93442750737701e-06
1793 1.9261091822335e-06
1794 1.91782662846768e-06
1795 1.90957969222996e-06
1796 1.90136822033276e-06
1797 1.8931920602477e-06
1798 1.88505106010273e-06
1799 1.87694506867927e-06
1800 1.86887393540953e-06
1801 1.86083751037357e-06
1802 1.85283564429648e-06
1803 1.84486818854585e-06
1804 1.83693499512859e-06
1805 1.82903591668855e-06
1806 1.82117080650363e-06
1807 1.81333951848298e-06
1808 1.80554190716435e-06
1809 1.79777782771138e-06
1810 1.79004713591093e-06
1811 1.78234968817039e-06
1812 1.77468534151485e-06
1813 1.76705395358472e-06
1814 1.75945538263278e-06
1815 1.75188948752176e-06
1816 1.74435612772165e-06
1817 1.73685516330706e-06
1818 1.72938645495458e-06
1819 1.72194986394023e-06
1820 1.71454525213694e-06
1821 1.70717248201187e-06
1822 1.69983141662391e-06
1823 1.69252191962109e-06
1824 1.6852438552381e-06
1825 1.67799708829368e-06
1826 1.67078148418822e-06
1827 1.66359690890116e-06
1828 1.6564432289885e-06
1829 1.64932031158032e-06
1830 1.64222802437848e-06
1831 1.63516623565372e-06
1832 1.62813481424375e-06
1833 1.62113362955047e-06
1834 1.61416255153754e-06
1835 1.60722145072814e-06
1836 1.60031019820246e-06
1837 1.59342866559512e-06
1838 1.58657672509325e-06
1839 1.57975424943369e-06
1840 1.57296111190068e-06
1841 1.56619718632365e-06
1842 1.55946234707481e-06
1843 1.5527564690668e-06
1844 1.54607942775026e-06
1845 1.53943109911181e-06
1846 1.53281135967141e-06
1847 1.52622008648023e-06
1848 1.51965715711835e-06
1849 1.51312244969251e-06
1850 1.50661584283368e-06
1851 1.500137215695e-06
1852 1.4936864479495e-06
1853 1.48726341978768e-06
1854 1.4808680119156e-06
1855 1.47450010555226e-06
1856 1.46815958242787e-06
1857 1.4618463247811e-06
1858 1.4555602153574e-06
1859 1.44930113740649e-06
1860 1.44306897468034e-06
1861 1.43686361143088e-06
1862 1.43068493240809e-06
1863 1.4245328228575e-06
1864 1.41840716851843e-06
1865 1.41230785562153e-06
1866 1.40623477088698e-06
1867 1.40018780152206e-06
1868 1.39416683521936e-06
1869 1.38817176015446e-06
1870 1.38220246498395e-06
1871 1.37625883884336e-06
1872 1.37034077134512e-06
1873 1.36444815257638e-06
1874 1.35858087309717e-06
1875 1.35273882393817e-06
1876 1.34692189659883e-06
1877 1.34112998304518e-06
1878 1.33536297570807e-06
1879 1.32962076748099e-06
1880 1.32390325171803e-06
1881 1.31821032223212e-06
1882 1.31254187329286e-06
1883 1.30689779962455e-06
1884 1.3012779964044e-06
1885 1.29568235926043e-06
1886 1.29011078426959e-06
1887 1.28456316795584e-06
1888 1.27903940728818e-06
1889 1.27353939967873e-06
1890 1.26806304298088e-06
1891 1.26261023548737e-06
1892 1.25718087592841e-06
1893 1.25177486346968e-06
1894 1.24639209771073e-06
1895 1.2410324786827e-06
1896 1.23569590684691e-06
1897 1.23038228309271e-06
1898 1.22509150873569e-06
1899 1.21982348551597e-06
1900 1.21457811559621e-06
1901 1.20935530155985e-06
1902 1.20415494640944e-06
1903 1.19897695356458e-06
1904 1.19382122686033e-06
1905 1.18868767054528e-06
1906 1.18357618927993e-06
1907 1.17848668813477e-06
1908 1.17341907258854e-06
1909 1.16837324852664e-06
1910 1.16334912223904e-06
1911 1.15834660041893e-06
1912 1.15336559016076e-06
1913 1.14840599895847e-06
1914 1.14346773470391e-06
1915 1.1385507056851e-06
1916 1.13365482058444e-06
1917 1.12877998847713e-06
1918 1.12392611882936e-06
1919 1.11909312149675e-06
1920 1.11428090672252e-06
1921 1.10948938513602e-06
1922 1.10471846775095e-06
1923 1.09996806596365e-06
1924 1.09523809155154e-06
1925 1.09052845667151e-06
1926 1.08583907385825e-06
1927 1.08116985602252e-06
1928 1.07652071644971e-06
1929 1.07189156879815e-06
1930 1.06728232709745e-06
1931 1.062692905747e-06
1932 1.05812321951429e-06
1933 1.05357318353341e-06
1934 1.04904271330342e-06
1935 1.04453172468674e-06
1936 1.04004013390774e-06
1937 1.03556785755098e-06
1938 1.03111481255981e-06
1939 1.02668091623481e-06
1940 1.02226608623214e-06
1941 1.01787024056217e-06
1942 1.01349329758783e-06
1943 1.00913517602314e-06
1944 1.00479579493171e-06
1945 1.00047507372529e-06
1946 9.96172932162065e-07
1947 9.91889290345464e-07
1948 9.87624068722385e-07
1949 9.83377188081939e-07
1950 9.79148569553872e-07
1951 9.74938134607097e-07
1952 9.70745805048258e-07
1953 9.66571503020329e-07
1954 9.62415151001008e-07
1955 9.58276671801471e-07
1956 9.54155988564845e-07
1957 9.50053024764729e-07
1958 9.45967704203863e-07
1959 9.41899951012647e-07
1960 9.37849689647823e-07
1961 9.33816844890927e-07
1962 9.29801341847041e-07
1963 9.25803105943294e-07
1964 9.21822062927546e-07
1965 9.17858138866932e-07
1966 9.13911260146619e-07
1967 9.09981353468228e-07
1968 9.06068345848717e-07
1969 9.02172164618857e-07
1970 8.9829273742191e-07
1971 8.94429992212367e-07
1972 8.90583857254494e-07
1973 8.86754261121065e-07
1974 8.82941132692044e-07
1975 8.79144401153237e-07
1976 8.75363995994937e-07
1977 8.7159984701075e-07
1978 8.67851884296127e-07
1979 8.6412003824718e-07
1980 8.60404239559294e-07
1981 8.56704419225985e-07
1982 8.53020508537461e-07
1983 8.49352439079378e-07
1984 8.45700142731682e-07
1985 8.42063551667222e-07
1986 8.38442598350578e-07
1987 8.34837215536637e-07
1988 8.31247336269627e-07
1989 8.27672893881584e-07
1990 8.2411382199133e-07
1991 8.20570054503108e-07
1992 8.17041089666548e-07
1993 8.13527147610775e-07
1994 8.10028127309837e-07
1995 8.06544468234824e-07
1996 8.03075804733134e-07
1997 7.99622099953132e-07
1998 7.96183269204539e-07
1999 7.92759246959823e-07
2000 7.89349965738689e-07
2001 7.85955360171816e-07
2002 7.82575365405175e-07
2003 7.79209917265068e-07
2004 7.75858952074644e-07
2005 7.7252240661638e-07
2006 7.69200218083504e-07
2007 7.65892324050917e-07
2008 7.62598662451314e-07
2009 7.59319171557119e-07
2010 7.56053789966162e-07
2011 7.52802456590012e-07
2012 7.49565110644713e-07
2013 7.46341691642928e-07
2014 7.43132139387532e-07
2015 7.39936393966145e-07
2016 7.3675439574639e-07
2017 7.33586085371947e-07
2018 7.30431403758956e-07
2019 7.27290292092904e-07
2020 7.24162691825819e-07
2021 7.21048544673687e-07
2022 7.17947792614201e-07
2023 7.14860377884581e-07
2024 7.11786242979537e-07
2025 7.0872533064946e-07
2026 7.05677583898643e-07
2027 7.02642945983564e-07
2028 6.99621360411274e-07
2029 6.96612770937962e-07
2030 6.93617121567327e-07
2031 6.90634356549194e-07
2032 6.87664420378188e-07
2033 6.84707257792288e-07
2034 6.81762813771525e-07
2035 6.78831033536688e-07
2036 6.75911862548059e-07
2037 6.73005246504149e-07
2038 6.70111131340534e-07
2039 6.67229463228555e-07
2040 6.64360188574192e-07
2041 6.61503254016923e-07
2042 6.58658606428483e-07
2043 6.55826192911794e-07
2044 6.53005960799801e-07
2045 6.50197857654386e-07
2046 6.47401831265305e-07
2047 6.44617829648966e-07
2048 6.41845801047495e-07
2049 6.39085693927595e-07
2050 6.36337456979498e-07
2051 6.33601039115918e-07
2052 6.3087638947104e-07
2053 6.2816345739943e-07
2054 6.25462192475067e-07
2055 6.22772544490296e-07
2056 6.20094463454875e-07
2057 6.17427899594857e-07
2058 6.14772803351769e-07
2059 6.12129125381483e-07
2060 6.09496816553299e-07
2061 6.06875827948987e-07
2062 6.04266110861795e-07
2063 6.01667616795484e-07
2064 5.99080297463444e-07
2065 5.9650410478766e-07
2066 5.93938990897816e-07
2067 5.91384908130406e-07
2068 5.88841809027697e-07
2069 5.86309646336925e-07
2070 5.83788373009273e-07
2071 5.81277942199112e-07
2072 5.78778307262893e-07
2073 5.76289421758414e-07
2074 5.73811239443849e-07
2075 5.71343714276884e-07
2076 5.68886800413796e-07
2077 5.6644045220862e-07
2078 5.64004624212292e-07
2079 5.61579271171686e-07
2080 5.59164348028833e-07
2081 5.56759809920019e-07
2082 5.54365612174966e-07
2083 5.5198171031595e-07
2084 5.49608060056955e-07
2085 5.47244617302849e-07
2086 5.44891338148534e-07
2087 5.42548178878104e-07
2088 5.40215095964048e-07
2089 5.37892046066373e-07
2090 5.35578986031823e-07
2091 5.33275872893091e-07
2092 5.30982663867896e-07
2093 5.28699316358308e-07
2094 5.26425787949838e-07
2095 5.24162036410715e-07
2096 5.21908019691019e-07
2097 5.19663695921951e-07
2098 5.17429023415009e-07
2099 5.15203960661181e-07
2100 5.12988466330232e-07
2101 5.10782499269881e-07
2102 5.08586018505015e-07
2103 5.06398983236938e-07
2104 5.04221352842596e-07
2105 5.02053086873835e-07
2106 4.99894145056647e-07
2107 4.97744487290331e-07
2108 4.9560407364687e-07
2109 4.93472864370055e-07
2110 4.9135081987487e-07
2111 4.89237900746589e-07
2112 4.87134067740213e-07
2113 4.85039281779591e-07
2114 4.82953503956783e-07
2115 4.80876695531275e-07
2116 4.78808817929296e-07
2117 4.76749832743041e-07
2118 4.74699701730006e-07
2119 4.72658386812282e-07
2120 4.70625850075753e-07
2121 4.68602053769489e-07
2122 4.66586960305008e-07
2123 4.64580532255512e-07
2124 4.62582732355319e-07
2125 4.60593523499018e-07
2126 4.58612868740895e-07
2127 4.5664073129416e-07
2128 4.54677074530333e-07
2129 4.52721861978495e-07
2130 4.50775057324642e-07
2131 4.48836624411022e-07
2132 4.46906527235401e-07
2133 4.4498472995046e-07
2134 4.43071196863086e-07
2135 4.4116589243371e-07
2136 4.39268781275687e-07
2137 4.37379828154551e-07
2138 4.35498997987437e-07
2139 4.33626255842405e-07
2140 4.3176156693774e-07
2141 4.29904896641394e-07
2142 4.28056210470297e-07
2143 4.26215474089652e-07
2144 4.24382653312407e-07
2145 4.22557714098547e-07
2146 4.20740622554495e-07
2147 4.18931344932437e-07
2148 4.17129847629722e-07
2149 4.15336097188257e-07
2150 4.13550060293869e-07
2151 4.11771703775641e-07
2152 4.10000994605356e-07
2153 4.08237899896847e-07
2154 4.06482386905431e-07
2155 4.04734423027215e-07
2156 4.02993975798559e-07
2157 4.01261012895443e-07
2158 3.99535502132907e-07
2159 3.97817411464393e-07
2160 3.96106708981174e-07
2161 3.94403362911773e-07
2162 3.92707341621345e-07
2163 3.91018613611121e-07
2164 3.89337147517785e-07
2165 3.87662912112951e-07
2166 3.8599587630249e-07
2167 3.84336009126049e-07
2168 3.82683279756402e-07
2169 3.81037657498912e-07
2170 3.79399111790951e-07
2171 3.77767612201353e-07
2172 3.76143128429798e-07
2173 3.74525630306305e-07
2174 3.72915087790628e-07
2175 3.7131147097174e-07
2176 3.69714750067212e-07
2177 3.68124895422744e-07
2178 3.66541877511538e-07
2179 3.6496566693379e-07
2180 3.63396234416137e-07
2181 3.61833550811116e-07
2182 3.60277587096584e-07
2183 3.58728314375253e-07
2184 3.57185703874088e-07
2185 3.55649726943795e-07
2186 3.54120355058298e-07
2187 3.5259755981417e-07
2188 3.51081312930177e-07
2189 3.4957158624668e-07
2190 3.4806835172514e-07
2191 3.46571581447629e-07
2192 3.45081247616242e-07
2193 3.43597322552639e-07
2194 3.42119778697516e-07
2195 3.40648588610066e-07
2196 3.39183724967502e-07
2197 3.37725160564542e-07
2198 3.36272868312898e-07
2199 3.34826821240771e-07
2200 3.33386992492348e-07
2201 3.3195335532731e-07
2202 3.30525883120338e-07
2203 3.29104549360619e-07
2204 3.27689327651326e-07
2205 3.26280191709165e-07
2206 3.24877115363878e-07
2207 3.23480072557724e-07
2208 3.22089037345046e-07
2209 3.20703983891738e-07
2210 3.19324886474833e-07
2211 3.17951719481933e-07
2212 3.16584457410811e-07
2213 3.15223074868917e-07
2214 3.13867546572855e-07
2215 3.12517847348014e-07
2216 3.11173952127996e-07
2217 3.09835835954229e-07
2218 3.08503473975447e-07
2219 3.0717684144728e-07
2220 3.05855913731736e-07
2221 3.04540666296793e-07
2222 3.03231074715923e-07
2223 3.01927114667651e-07
2224 3.00628761935071e-07
2225 2.99335992405429e-07
2226 2.98048782069652e-07
2227 2.96767107021939e-07
2228 2.95490943459268e-07
2229 2.94220267680984e-07
2230 2.9295505608836e-07
2231 2.91695285184123e-07
2232 2.90440931572104e-07
2233 2.89191971956674e-07
2234 2.87948383142423e-07
2235 2.86710142033681e-07
2236 2.85477225634105e-07
2237 2.84249611046222e-07
2238 2.83027275471047e-07
2239 2.81810196207602e-07
2240 2.80598350652582e-07
2241 2.79391716299838e-07
2242 2.78190270740033e-07
2243 2.7699399166017e-07
2244 2.75802856843215e-07
2245 2.74616844167699e-07
2246 2.73435931607234e-07
2247 2.72260097230182e-07
2248 2.71089319199215e-07
2249 2.69923575770911e-07
2250 2.68762845295336e-07
2251 2.67607106215675e-07
2252 2.66456337067804e-07
2253 2.65310516479904e-07
2254 2.64169623172049e-07
2255 2.63033635955833e-07
2256 2.61902533733968e-07
2257 2.6077629549989e-07
2258 2.59654900337357e-07
2259 2.58538327420082e-07
2260 2.57426556011324e-07
2261 2.56319565463546e-07
2262 2.55217335217964e-07
2263 2.54119844804216e-07
2264 2.53027073839975e-07
2265 2.51939002030562e-07
2266 2.5085560916855e-07
2267 2.49776875133446e-07
2268 2.48702779891238e-07
2269 2.47633303494101e-07
2270 2.46568426079964e-07
2271 2.45508127872186e-07
2272 2.44452389179155e-07
2273 2.43401190393958e-07
2274 2.42354511993981e-07
2275 2.41312334540562e-07
2276 2.4027463867863e-07
2277 2.39241405136353e-07
2278 2.38212614724776e-07
2279 2.37188248337439e-07
2280 2.3616828695007e-07
2281 2.35152711620193e-07
2282 2.34141503486784e-07
2283 2.33134643769948e-07
2284 2.32132113770512e-07
2285 2.31133894869749e-07
2286 2.30139968528974e-07
2287 2.29150316289243e-07
2288 2.2816491977096e-07
2289 2.27183760673602e-07
2290 2.26206820775313e-07
2291 2.2523408193261e-07
2292 2.24265526080025e-07
2293 2.23301135229779e-07
2294 2.2234089147145e-07
2295 2.21384776971619e-07
2296 2.20432773973574e-07
2297 2.19484864796937e-07
2298 2.18541031837391e-07
2299 2.17601257566296e-07
2300 2.16665524530396e-07
2301 2.15733815351498e-07
2302 2.14806112726128e-07
2303 2.13882399425211e-07
2304 2.12962658293799e-07
2305 2.12046872250672e-07
2306 2.11135024288086e-07
2307 2.10227097471416e-07
2308 2.09323074938894e-07
2309 2.08422939901226e-07
2310 2.0752667564133e-07
2311 2.06634265514018e-07
2312 2.05745692945667e-07
2313 2.04860941433927e-07
2314 2.03979994547421e-07
2315 2.03102835925422e-07
2316 2.02229449277565e-07
2317 2.0135981838352e-07
2318 2.00493927092735e-07
2319 1.99631759324093e-07
2320 1.98773299065622e-07
2321 1.97918530374222e-07
2322 1.97067437375338e-07
2323 1.96220004262688e-07
2324 1.95376215297957e-07
2325 1.94536054810519e-07
2326 1.93699507197111e-07
2327 1.92866556921592e-07
2328 1.92037188514617e-07
2329 1.91211386573356e-07
2330 1.90389135761237e-07
2331 1.89570420807621e-07
2332 1.88755226507539e-07
2333 1.87943537721409e-07
2334 1.87135339374748e-07
2335 1.86330616457911e-07
2336 1.85529354025784e-07
2337 1.84731537197517e-07
2338 1.83937151156271e-07
2339 1.83146181148894e-07
2340 1.82358612485704e-07
2341 1.81574430540166e-07
2342 1.80793620748655e-07
2343 1.80016168610172e-07
2344 1.79242059686075e-07
2345 1.78471279599801e-07
2346 1.77703814036618e-07
2347 1.76939648743362e-07
2348 1.76178769528133e-07
2349 1.75421162260088e-07
2350 1.74666812869139e-07
2351 1.73915707345682e-07
2352 1.73167831740395e-07
2353 1.72423172163914e-07
2354 1.71681714786611e-07
2355 1.70943445838328e-07
2356 1.70208351608119e-07
2357 1.6947641844401e-07
2358 1.68747632752712e-07
2359 1.68021980999414e-07
2360 1.67299449707487e-07
2361 1.66580025458269e-07
2362 1.65863694890791e-07
2363 1.65150444701548e-07
2364 1.64440261644233e-07
2365 1.63733132529512e-07
2366 1.63029044224768e-07
2367 1.62327983653838e-07
2368 1.61629937796816e-07
2369 1.60934893689768e-07
2370 1.60242838424505e-07
2371 1.59553759148359e-07
2372 1.58867643063932e-07
2373 1.5818447742884e-07
2374 1.57504249555506e-07
2375 1.56826946810916e-07
2376 1.56152556616371e-07
2377 1.55481066447266e-07
2378 1.54812463832864e-07
2379 1.54146736356045e-07
2380 1.53483871653085e-07
2381 1.52823857413436e-07
2382 1.52166681379469e-07
2383 1.51512331346291e-07
2384 1.50860795161472e-07
2385 1.50212060724848e-07
2386 1.49566115988294e-07
2387 1.48922948955486e-07
2388 1.48282547681689e-07
2389 1.47644900273534e-07
2390 1.47009994888798e-07
2391 1.46377819736173e-07
2392 1.4574836307507e-07
2393 1.45121613215376e-07
2394 1.44497558517261e-07
2395 1.43876187390933e-07
2396 1.43257488296441e-07
2397 1.42641449743469e-07
2398 1.42028060291112e-07
2399 1.41417308547644e-07
2400 1.40809183170347e-07
2401 1.40203672865273e-07
2402 1.39600766387037e-07
2403 1.39000452538612e-07
2404 1.38402720171126e-07
2405 1.3780755818364e-07
2406 1.37214955522961e-07
2407 1.36624901183424e-07
2408 1.36037384206688e-07
2409 1.35452393681541e-07
2410 1.34869918743687e-07
2411 1.34289948575546e-07
2412 1.33712472406063e-07
2413 1.33137479510497e-07
2414 1.32564959210229e-07
2415 1.31994900872556e-07
2416 1.31427293910502e-07
2417 1.30862127782613e-07
2418 1.30299391992763e-07
2419 1.29739076089979e-07
2420 1.29181169668202e-07
2421 1.28625662366147e-07
2422 1.2807254386707e-07
2423 1.27521820729513e-07
2424 1.26973657810987e-07
2425 1.26428012095434e-07
2426 1.258848066979e-07
2427 1.25344003753215e-07
2428 1.24805576385587e-07
2429 1.24269503611609e-07
2430 1.23735767981323e-07
2431 1.2320435427364e-07
2432 1.22675248730977e-07
2433 1.22148438592567e-07
2434 1.21623911800271e-07
2435 1.2110165680747e-07
2436 1.20581662451369e-07
2437 1.20063917865433e-07
2438 1.19548412417878e-07
2439 1.19035135667499e-07
2440 1.18524077331328e-07
2441 1.18015227260485e-07
2442 1.17508575421926e-07
2443 1.17004111884331e-07
2444 1.16501826807173e-07
2445 1.16001710432069e-07
2446 1.15503753075864e-07
2447 1.15007945125093e-07
2448 1.14514277031452e-07
2449 1.14022739308086e-07
2450 1.13533322526514e-07
2451 1.13046017314064e-07
2452 1.12560814351714e-07
2453 1.12077704372246e-07
2454 1.11596678158692e-07
2455 1.11117726542973e-07
2456 1.10640840404735e-07
2457 1.10166010670307e-07
2458 1.09693228311828e-07
2459 1.09222484346412e-07
2460 1.08753769835463e-07
2461 1.0828707588402e-07
2462 1.0782239364018e-07
2463 1.07359714294566e-07
2464 1.06899029079855e-07
2465 1.06440329270319e-07
2466 1.05983606181434e-07
2467 1.05528851169462e-07
2468 1.05076055631135e-07
2469 1.04625211003285e-07
2470 1.04176308762541e-07
2471 1.03729340425019e-07
2472 1.03284297546039e-07
2473 1.02841171719847e-07
2474 1.02399954579352e-07
2475 1.0196063779587e-07
2476 1.01523213078875e-07
2477 1.01087672175762e-07
2478 1.00654006871629e-07
2479 1.0022220898903e-07
2480 9.97922703877656e-08
2481 9.93641829646733e-08
2482 9.89379386534093e-08
2483 9.85135294242457e-08
2484 9.80909472838705e-08
2485 9.76701842751804e-08
2486 9.72512324771026e-08
2487 9.6834084004378e-08
2488 9.64187310073922e-08
2489 9.60051656719775e-08
2490 9.55933802192268e-08
2491 9.51833669053215e-08
2492 9.47751180213303e-08
2493 9.43686258930538e-08
2494 9.39638828808275e-08
2495 9.35608813793549e-08
2496 9.31596138175368e-08
2497 9.27600726582936e-08
2498 9.23622503983894e-08
2499 9.19661395682742e-08
2500 9.15717327319038e-08
2501 9.11790224865886e-08
2502 9.07880014628106e-08
2503 9.03986623240673e-08
2504 9.00109977667085e-08
2505 8.96250005197756e-08
2506 8.9240663344836e-08
2507 8.8857979035826e-08
2508 8.84769404188947e-08
2509 8.80975403522438e-08
2510 8.77197717259687e-08
2511 8.73436274619044e-08
2512 8.69691005134744e-08
2513 8.65961838655374e-08
2514 8.62248705342237e-08
2515 8.58551535667981e-08
2516 8.54870260415001e-08
2517 8.51204810674052e-08
2518 8.47555117842522e-08
2519 8.43921113623236e-08
2520 8.40302730022849e-08
2521 8.36699899350255e-08
2522 8.33112554215479e-08
2523 8.29540627527887e-08
2524 8.25984052494957e-08
2525 8.22442762620718e-08
2526 8.18916691704491e-08
2527 8.15405773839306e-08
2528 8.11909943410567e-08
2529 8.08429135094774e-08
2530 8.04963283857906e-08
2531 8.01512324954276e-08
2532 7.9807619392502e-08
2533 7.9465482659672e-08
2534 7.91248159080187e-08
2535 7.87856127768888e-08
2536 7.84478669337913e-08
2537 7.81115720742394e-08
2538 7.77767219216223e-08
2539 7.74433102270825e-08
2540 7.71113307693796e-08
2541 7.67807773547597e-08
2542 7.6451643816825e-08
2543 7.61239240164087e-08
2544 7.5797619377171e-08
2545 7.54728778363097e-08
2546 7.51496567252926e-08
2547 7.48278792657019e-08
2548 7.45075229601121e-08
2549 7.41885736035806e-08
2550 7.38710198394508e-08
2551 7.35548517076377e-08
2552 7.32400600885173e-08
2553 7.29266364407249e-08
2554 7.26145726575626e-08
2555 7.23038609782726e-08
2556 7.19944939277059e-08
2557 7.16864642722874e-08
2558 7.13797649861366e-08
2559 7.10743892240691e-08
2560 7.07703302995822e-08
2561 7.04675816665727e-08
2562 7.01661369039855e-08
2563 6.98659897028141e-08
2564 6.95671338550304e-08
2565 6.9269563244066e-08
2566 6.89732718366587e-08
2567 6.86782536757758e-08
2568 6.83845028745054e-08
2569 6.80920136107102e-08
2570 6.78007801223954e-08
2571 6.75107967036391e-08
2572 6.72220577010193e-08
2573 6.69345575104772e-08
2574 6.66482905745442e-08
2575 6.63632513798837e-08
2576 6.60794344551241e-08
2577 6.57968343689108e-08
2578 6.55154457281823e-08
2579 6.52352631766161e-08
2580 6.49562813932432e-08
2581 6.46784950912014e-08
2582 6.44018990165966e-08
2583 6.41264879474911e-08
2584 6.38522566929685e-08
2585 6.35792000922942e-08
2586 6.33073130141531e-08
2587 6.30365903559287e-08
2588 6.27670270430755e-08
2589 6.24986180285122e-08
2590 6.22313582920809e-08
2591 6.19652428400354e-08
2592 6.17002667045825e-08
2593 6.14364249434352e-08
2594 6.11737126394068e-08
2595 6.09121249000438e-08
2596 6.06516568572599e-08
2597 6.03923036670041e-08
2598 6.01340605089558e-08
2599 5.98769225862185e-08
2600 5.96208851250549e-08
2601 5.93659433746095e-08
2602 5.91120926066709e-08
2603 5.88593281154247e-08
2604 5.86076452172365e-08
2605 5.83570392504245e-08
2606 5.81075055750625e-08
2607 5.78590395727888e-08
2608 5.76116366465922e-08
2609 5.73652922206572e-08
2610 5.71200017401765e-08
2611 5.68757606711827e-08
2612 5.66325645003847e-08
2613 5.63904087350154e-08
2614 5.61492889026734e-08
2615 5.59092005511784e-08
2616 5.56701392484281e-08
2617 5.54321005822594e-08
2618 5.51950801603079e-08
2619 5.49590736098872e-08
2620 5.47240765778452e-08
2621 5.44900847304517e-08
2622 5.42570937532729e-08
2623 5.40250993510456e-08
2624 5.37940972475638e-08
2625 5.35640831855713e-08
2626 5.33350529266354e-08
2627 5.31070022510437e-08
2628 5.28799269577031e-08
2629 5.26538228640184e-08
2630 5.2428685805803e-08
2631 5.22045116371685e-08
2632 5.19812962304194e-08
2633 5.17590354759643e-08
2634 5.1537725282208e-08
2635 5.13173615754698e-08
2636 5.1097940299864e-08
2637 5.0879457417238e-08
2638 5.06619089070467e-08
2639 5.04452907662894e-08
2640 5.02295990093979e-08
2641 5.00148296681676e-08
2642 4.98009787916517e-08
2643 4.95880424460854e-08
2644 4.93760167147932e-08
2645 4.91648976981125e-08
2646 4.89546815132974e-08
2647 4.87453642944497e-08
2648 4.8536942192428e-08
2649 4.83294113747623e-08
2650 4.81227680255846e-08
2651 4.79170083455418e-08
2652 4.77121285517155e-08
2653 4.7508124877545e-08
2654 4.7304993572758e-08
2655 4.71027309032763e-08
2656 4.6901333151158e-08
2657 4.67007966145033e-08
2658 4.65011176073958e-08
2659 4.63022924598225e-08
2660 4.61043175175905e-08
2661 4.59071891422694e-08
2662 4.57109037111072e-08
2663 4.55154576169582e-08
2664 4.53208472682218e-08
2665 4.51270690887612e-08
2666 4.49341195178325e-08
2667 4.47419950100205e-08
2668 4.45506920351643e-08
2669 4.43602070782924e-08
2670 4.4170536639554e-08
2671 4.39816772341362e-08
2672 4.37936253922231e-08
2673 4.36063776589044e-08
2674 4.34199305941185e-08
2675 4.32342807725886e-08
2676 4.30494247837476e-08
2677 4.2865359231681e-08
2678 4.2682080735056e-08
2679 4.24995859270604e-08
2680 4.2317871455338e-08
2681 4.21369339819199e-08
2682 4.19567701831603e-08
2683 4.17773767496836e-08
2684 4.15987503863102e-08
2685 4.14208878119972e-08
2686 4.12437857597786e-08
2687 4.10674409766986e-08
2688 4.08918502237539e-08
2689 4.07170102758309e-08
2690 4.05429179216444e-08
2691 4.03695699636763e-08
2692 4.01969632181212e-08
2693 4.00250945148132e-08
2694 3.98539606971801e-08
2695 3.96835586221761e-08
2696 3.95138851602278e-08
2697 3.93449371951656e-08
2698 3.91767116241834e-08
2699 3.90092053577558e-08
2700 3.88424153196011e-08
2701 3.8676338446618e-08
2702 3.85109716888223e-08
2703 3.83463120092916e-08
2704 3.81823563841167e-08
2705 3.80191018023351e-08
2706 3.78565452658832e-08
2707 3.76946837895308e-08
2708 3.75335144008333e-08
2709 3.7373034140076e-08
2710 3.72132400602121e-08
2711 3.70541292268151e-08
2712 3.68956987180235e-08
2713 3.67379456244827e-08
2714 3.65808670492921e-08
2715 3.64244601079534e-08
2716 3.62687219283131e-08
2717 3.61136496505152e-08
2718 3.5959240426944e-08
2719 3.5805576503959e-08
2720 3.56528301470289e-08
2721 3.55008750869812e-08
2722 3.53496785435445e-08
2723 3.51992229929312e-08
2724 3.50494953439717e-08
2725 3.49004848160358e-08
2726 3.47521820782776e-08
2727 3.46045787937503e-08
2728 3.44576673497567e-08
2729 3.43114406874571e-08
2730 3.41658921886139e-08
2731 3.40210155970103e-08
2732 3.38768049617249e-08
2733 3.37332545947571e-08
2734 3.35903590383464e-08
2735 3.34481130390879e-08
2736 3.33065115269251e-08
2737 3.31655495977881e-08
2738 3.30252224989798e-08
2739 3.28855256167195e-08
2740 3.27464544653953e-08
2741 3.26080046781973e-08
2742 3.24701719988875e-08
2743 3.23329522745043e-08
2744 3.21963414488754e-08
2745 3.20603355567902e-08
2746 3.19249307187474e-08
2747 3.17901231362073e-08
2748 3.16559090872596e-08
2749 3.1522284922677e-08
2750 3.13892470623021e-08
2751 3.12486197237612e-08
2752 3.1108491538515e-08
2753 3.09683281882451e-08
2754 3.0832824682101e-08
2755 3.06984911651239e-08
2756 3.05654343606715e-08
2757 3.04333632922767e-08
2758 3.0302193090735e-08
2759 3.01718436033884e-08
2760 3.00422646639087e-08
2761 2.9913417763247e-08
2762 2.97852738359956e-08
2763 2.9657809745517e-08
2764 2.95310066450165e-08
2765 2.9404848760906e-08
2766 2.92793226155835e-08
2767 2.91544164802954e-08
2768 2.90301199905375e-08
2769 2.89064238667955e-08
2770 2.8783319708267e-08
2771 2.86607998374315e-08
2772 2.85388571808501e-08
2773 2.84174851762557e-08
2774 2.82966776989684e-08
2775 2.81764290027751e-08
2776 2.80567336717771e-08
2777 2.79375865806532e-08
2778 2.78189828614861e-08
2779 2.77009178757952e-08
2780 2.75833871906794e-08
2781 2.74663865583461e-08
2782 2.73499118983758e-08
2783 2.72339592822602e-08
2784 2.71185249198443e-08
2785 2.70036051473831e-08
2786 2.68891964169522e-08
2787 2.67752952870465e-08
2788 2.66618984141749e-08
2789 2.65490025453562e-08
2790 2.64366045113604e-08
2791 2.63247127123514e-08
2792 2.62134674550592e-08
2793 2.61028436528925e-08
2794 2.59927828967065e-08
2795 2.58832576738872e-08
2796 2.57742492931153e-08
2797 2.56657439250269e-08
2798 2.55577308531953e-08
2799 2.54502014948937e-08
2800 2.53431487896672e-08
2801 2.52365667930555e-08
2802 2.5130495814032e-08
2803 2.50250779462185e-08
2804 2.49202302881084e-08
2805 2.4815902292778e-08
2806 2.47120676626079e-08
2807 2.46087104409634e-08
2808 2.45058200035039e-08
2809 2.44033887109441e-08
2810 2.43014107011723e-08
2811 2.41998812251559e-08
2812 2.40987962615235e-08
2813 2.39981522823715e-08
2814 2.38979461052876e-08
2815 2.37981747967257e-08
2816 2.36988356071777e-08
2817 2.35999259266414e-08
2818 2.35014432534646e-08
2819 2.34033851721397e-08
2820 2.33057493372395e-08
2821 2.32085334616302e-08
2822 2.31117353076802e-08
2823 2.30153607407198e-08
2824 2.29194233021224e-08
2825 2.28239051586855e-08
2826 2.27287999903176e-08
2827 2.26341038341943e-08
2828 2.25398134384683e-08
2829 2.24459259290175e-08
2830 2.23524386863204e-08
2831 2.22593492786569e-08
2832 2.21666554181486e-08
2833 2.20743549294559e-08
2834 2.19824457267329e-08
2835 2.18909257963468e-08
2836 2.1799793183725e-08
2837 2.17090459832615e-08
2838 2.16186823304835e-08
2839 2.15287003959322e-08
2840 2.14390983803242e-08
2841 2.1349874510727e-08
2842 2.12610270374824e-08
2843 2.11725542317345e-08
2844 2.10844543834218e-08
2845 2.09967257996408e-08
2846 2.09093668032904e-08
2847 2.08223757319496e-08
2848 2.07357509369463e-08
2849 2.06494907825621e-08
2850 2.0563593645372e-08
2851 2.04780579136574e-08
2852 2.03928819869277e-08
2853 2.03080642754794e-08
2854 2.0223603200027e-08
2855 2.01394971913655e-08
2856 2.00557446900823e-08
2857 1.99723441462888e-08
2858 1.98892940193787e-08
2859 1.98065927778254e-08
2860 1.97242388989687e-08
2861 1.96422308688412e-08
2862 1.95605671820127e-08
2863 1.94792463414131e-08
2864 1.93982668582054e-08
2865 1.93176272516484e-08
2866 1.92373260489671e-08
2867 1.91573617852356e-08
2868 1.90777330032614e-08
2869 1.89984382534917e-08
2870 1.89194760938941e-08
2871 1.8840845089878e-08
2872 1.8762543814189e-08
2873 1.8684570846832e-08
2874 1.86069247749818e-08
2875 1.85296041929042e-08
2876 1.84526077018768e-08
2877 1.83759339101217e-08
2878 1.82995814327231e-08
2879 1.82235488915681e-08
2880 1.81478349152755e-08
2881 1.80724381391313e-08
2882 1.79973572050273e-08
2883 1.79225907614008e-08
2884 1.7848137463175e-08
2885 1.77739959717065e-08
2886 1.77001649547206e-08
2887 1.76266430862704e-08
2888 1.75534290466727e-08
2889 1.74805215224664e-08
2890 1.74079192063578e-08
2891 1.73356207971719e-08
2892 1.72636249998109e-08
2893 1.71919305252035e-08
2894 1.71205360902585e-08
2895 1.70494404178279e-08
2896 1.69786422366599e-08
2897 1.69081402813543e-08
2898 1.68379332923255e-08
2899 1.67680222875324e-08
2900 1.66984238366947e-08
2901 1.66291323145522e-08
2902 1.65601410490409e-08
2903 1.64914466152339e-08
2904 1.64230464580039e-08
2905 1.6354938435282e-08
2906 1.62871206492914e-08
2907 1.62195913633106e-08
2908 1.61523489533596e-08
2909 1.60853918775724e-08
2910 1.6018718655799e-08
2911 1.59523278555544e-08
2912 1.58862180821001e-08
2913 1.58203879712881e-08
2914 1.57548400999296e-08
2915 1.56895820751824e-08
2916 1.56246064098583e-08
2917 1.55599097956002e-08
2918 1.5495490082813e-08
2919 1.54313454728042e-08
2920 1.53674743240158e-08
2921 1.53038750840305e-08
2922 1.52405462595418e-08
2923 1.51774864008318e-08
2924 1.51146940927349e-08
2925 1.50521679488812e-08
2926 1.49899066077753e-08
2927 1.49279087299584e-08
2928 1.48661729958668e-08
2929 1.48046981041753e-08
2930 1.47434827704378e-08
2931 1.46825257259868e-08
2932 1.46218257169931e-08
2933 1.45613815036614e-08
2934 1.4501191859517e-08
2935 1.44412555707903e-08
2936 1.43815714358546e-08
2937 1.43221382647184e-08
2938 1.42629548785628e-08
2939 1.42040201093267e-08
2940 1.41453327993066e-08
2941 1.40868918008059e-08
2942 1.40286959757952e-08
2943 1.39707441956014e-08
2944 1.39130353406178e-08
2945 1.38555683000278e-08
2946 1.37983419715573e-08
2947 1.37413552612273e-08
2948 1.36846070831328e-08
2949 1.36280963592306e-08
2950 1.35718220191369e-08
2951 1.35157829999427e-08
2952 1.34599782460325e-08
2953 1.34044067089188e-08
2954 1.33490673470817e-08
2955 1.32939591258173e-08
2956 1.3239081017099e-08
2957 1.31844319994349e-08
2958 1.31300110577485e-08
2959 1.30758171832474e-08
2960 1.30218493733183e-08
2961 1.29681066314027e-08
2962 1.29145879669056e-08
2963 1.28612923950855e-08
2964 1.28082189369636e-08
2965 1.27553666192315e-08
2966 1.27027344741615e-08
2967 1.265032153953e-08
2968 1.25981268585272e-08
2969 1.25461494796935e-08
2970 1.24943884568306e-08
2971 1.24428428489476e-08
2972 1.23915117201812e-08
2973 1.23403941397349e-08
2974 1.22894891818169e-08
2975 1.22387959255798e-08
2976 1.21883134550625e-08
2977 1.21380408591315e-08
2978 1.20879772314282e-08
2979 1.20381216703232e-08
2980 1.19884732788553e-08
2981 1.19390311646851e-08
2982 1.18897944400536e-08
2983 1.18407622217342e-08
2984 1.17919336309795e-08
2985 1.17433077934895e-08
2986 1.16948838393638e-08
2987 1.16466609030615e-08
2988 1.15986381233611e-08
2989 1.15508146433248e-08
2990 1.15031896102553e-08
2991 1.14557621756629e-08
2992 1.14085314952272e-08
2993 1.1361496728768e-08
2994 1.13146570402016e-08
2995 1.12680115975161e-08
2996 1.12215595727304e-08
2997 1.11753001418731e-08
2998 1.11292324849398e-08
2999 1.10833557858688e-08
3000 1.10376692325094e-08
3001 1.09921720165947e-08
3002 1.09468633337082e-08
3003 1.09017423832595e-08
3004 1.08568083684528e-08
3005 1.08120604962645e-08
3006 1.0767497977412e-08
3007 1.07231200263296e-08
3008 1.0678925861139e-08
3009 1.06349147036295e-08
3010 1.05910857792288e-08
3011 1.05474383169781e-08
3012 1.05039715495104e-08
3013 1.0460684713027e-08
3014 1.04175770472663e-08
3015 1.03746477954903e-08
3016 1.03318962044572e-08
3017 1.0289321524398e-08
3018 1.02469230089969e-08
3019 1.02046999153624e-08
3020 1.01626515040189e-08
3021 1.01207770388716e-08
3022 1.0079075787192e-08
3023 1.00375470195978e-08
3024 9.99619001002653e-09
3025 9.95500403572539e-09
3026 9.91398837721584e-09
3027 9.8731423182909e-09
3028 9.83246514598418e-09
3029 9.79195615055224e-09
3030 9.75161462545864e-09
3031 9.71143986735317e-09
3032 9.67143117605024e-09
3033 9.63158785451649e-09
3034 9.59190920884782e-09
3035 9.55239454825004e-09
3036 9.5130431850278e-09
3037 9.47385443455701e-09
3038 9.43482761527701e-09
3039 9.3959620486684e-09
3040 9.35725705923089e-09
3041 9.31871197447776e-09
3042 9.28032612490955e-09
3043 9.24209884400028e-09
3044 9.20402946818238e-09
3045 9.16611733682877e-09
3046 9.12836179223623e-09
3047 9.09076217960953e-09
3048 9.05331784704614e-09
3049 9.01602814552097e-09
3050 8.97889242887154e-09
3051 8.94191005377568e-09
3052 8.90508037974605e-09
3053 8.86840276910889e-09
3054 8.83187658699035e-09
3055 8.79550120130208e-09
3056 8.75927598272355e-09
3057 8.72320030469356e-09
3058 8.68727354338918e-09
3059 8.6514950777133e-09
3060 8.61586428928395e-09
3061 8.58038056241453e-09
3062 8.54504328410332e-09
3063 8.50985184401891e-09
3064 8.47480563448503e-09
3065 8.4399040504686e-09
3066 8.40514648956678e-09
3067 8.37053235198869e-09
3068 8.33606104054865e-09
3069 8.30173196064796e-09
3070 8.26754452026346e-09
3071 8.23349812993575e-09
3072 8.19959220275195e-09
3073 8.16582615433851e-09
3074 8.13219940284637e-09
3075 8.0987113689338e-09
3076 8.065361475762e-09
3077 8.03214914897697e-09
3078 7.99907381669538e-09
3079 7.966134909498e-09
3080 7.93333186041767e-09
3081 7.90066410491808e-09
3082 7.86813108089349e-09
3083 7.83573222864892e-09
3084 7.80346699089105e-09
3085 7.77133481271518e-09
3086 7.73933514159704e-09
3087 7.70746742737731e-09
3088 7.67573112225082e-09
3089 7.64412568075622e-09
3090 7.61265055976586e-09
3091 7.58130521847086e-09
3092 7.5500891183731e-09
3093 7.51900172327341e-09
3094 7.48804249925872e-09
3095 7.45721091469333e-09
3096 7.42650644020691e-09
3097 7.3959285486858e-09
3098 7.36547671525681e-09
3099 7.33515041728439e-09
3100 7.30494913435238e-09
3101 7.27487234826033e-09
3102 7.2449195430076e-09
3103 7.21509020478406e-09
3104 7.18538382196517e-09
3105 7.1557998850912e-09
3106 7.12633788686751e-09
3107 7.09699732215206e-09
3108 7.06777768793784e-09
3109 7.0386784833519e-09
3110 7.00969920964341e-09
3111 6.9808393701675e-09
3112 6.95209847038593e-09
3113 6.92347601784996e-09
3114 6.89497152219027e-09
3115 6.86658449511263e-09
3116 6.8383144503846e-09
3117 6.81016090382613e-09
3118 6.78212337329954e-09
3119 6.7542013787058e-09
3120 6.72639444196727e-09
3121 6.69870208702199e-09
3122 6.67112383981643e-09
3123 6.64365922829177e-09
3124 6.61630778238106e-09
3125 6.58906903399244e-09
3126 6.56194251700701e-09
3127 6.5349277672658e-09
3128 6.50802432256351e-09
3129 6.48123172263787e-09
3130 6.45454950916024e-09
3131 6.42797722572904e-09
3132 6.40151441786114e-09
3133 6.37516063297943e-09
3134 6.34891542040841e-09
3135 6.32277833136507e-09
3136 6.2967489189478e-09
3137 6.27082673813301e-09
3138 6.24501134575793e-09
3139 6.21930230052258e-09
3140 6.19369916297517e-09
3141 6.16820149550333e-09
3142 6.14280886233253e-09
3143 6.11752082950831e-09
3144 6.0923369648968e-09
3145 6.06725683817141e-09
3146 6.04228002080625e-09
3147 6.01740608607084e-09
3148 5.99263460901534e-09
3149 5.96796516646985e-09
3150 5.94339733703478e-09
3151 5.91893070107015e-09
3152 5.89456484068871e-09
3153 5.87029933975289e-09
3154 5.84613378385941e-09
3155 5.82206776033765e-09
3156 5.79810085824129e-09
3157 5.77423266833635e-09
3158 5.75046278309782e-09
3159 5.72679079670478e-09
3160 5.70321630502505e-09
3161 5.67973890561247e-09
3162 5.65635819770223e-09
3163 5.63307378219757e-09
3164 5.60988526166776e-09
3165 5.58679224033559e-09
3166 5.56379432407577e-09
3167 5.54089112040528e-09
3168 5.51808223847423e-09
3169 5.49536728906005e-09
3170 5.47274588456438e-09
3171 5.45021763899899e-09
3172 5.42778216798574e-09
3173 5.40543908874246e-09
3174 5.38318802008253e-09
3175 5.36102858240597e-09
3176 5.33896039769055e-09
3177 5.3169830894857e-09
3178 5.29509628290776e-09
3179 5.27329960463252e-09
3180 5.25159268288588e-09
3181 5.22997514744006e-09
3182 5.20844662960718e-09
3183 5.18700676222939e-09
3184 5.16565517967711e-09
3185 5.14439151783674e-09
3186 5.12321541411e-09
3187 5.10212650740177e-09
3188 5.08112443811924e-09
3189 5.06020884816174e-09
3190 5.0393793809141e-09
3191 5.01863568124379e-09
3192 4.99797739549092e-09
3193 4.97740417146286e-09
3194 4.95691565843072e-09
3195 4.93651150711797e-09
3196 4.9161913696997e-09
3197 4.89595489979197e-09
3198 4.87580175244918e-09
3199 4.855731584154e-09
3200 4.83574405281636e-09
3201 4.81583881776271e-09
3202 4.79601553973231e-09
3203 4.77627388087262e-09
3204 4.75661350472872e-09
3205 4.73703407624092e-09
3206 4.7175352617383e-09
3207 4.69811672893471e-09
3208 4.67877814691657e-09
3209 4.6595191861448e-09
3210 4.64033951844414e-09
3211 4.62123881699903e-09
3212 4.60221675634788e-09
3213 4.5832730123741e-09
3214 4.56440726230718e-09
3215 4.5456191847126e-09
3216 4.52690845948292e-09
3217 4.50827476783874e-09
3218 4.48971779232211e-09
3219 4.47123721678495e-09
3220 4.45283272639138e-09
3221 4.43450400760582e-09
3222 4.416250748191e-09
3223 4.39807263720391e-09
3224 4.3799693649822e-09
3225 4.36194062315293e-09
3226 4.34398610461109e-09
3227 4.32610550352715e-09
3228 4.30829851533391e-09
3229 4.29056483672508e-09
3230 4.27290416564785e-09
3231 4.25531620130162e-09
3232 4.23780064412473e-09
3233 4.22035719579684e-09
3234 4.20298555923118e-09
3235 4.1856854385689e-09
3236 4.16845653917429e-09
3237 4.1512985676298e-09
3238 4.13421123172878e-09
3239 4.11719424047575e-09
3240 4.10024730504281e-09
3241 4.08337014009105e-09
3242 4.06656245692978e-09
3243 4.04982396856163e-09
3244 4.03315438951902e-09
3245 4.01655343566237e-09
3246 4.00002082410496e-09
3247 3.9835562731772e-09
3248 3.96715950239905e-09
3249 3.95083023247044e-09
3250 3.93456818525663e-09
3251 3.91837308378402e-09
3252 3.90224465222766e-09
3253 3.88618261590917e-09
3254 3.8701867012885e-09
3255 3.85425663596052e-09
3256 3.83839214864832e-09
3257 3.82259296919643e-09
3258 3.80685882857043e-09
3259 3.79118945884885e-09
3260 3.77558459321763e-09
3261 3.76004396596703e-09
3262 3.74456731248779e-09
3263 3.72915436926501e-09
3264 3.71380487386781e-09
3265 3.6985185649592e-09
3266 3.68329518227605e-09
3267 3.66813446663276e-09
3268 3.6530361599166e-09
3269 3.63800000507822e-09
3270 3.62302574613332e-09
3271 3.60811312815489e-09
3272 3.59326189726767e-09
3273 3.57847180064518e-09
3274 3.56374258650606e-09
3275 3.54907400411004e-09
3276 3.53446580375018e-09
3277 3.51991773675227e-09
3278 3.50542955546655e-09
3279 3.4910010132701e-09
3280 3.476631864554e-09
3281 3.46232186472518e-09
3282 3.4480707702012e-09
3283 3.43387833840332e-09
3284 3.41974432775533e-09
3285 3.40566849767751e-09
3286 3.391650608584e-09
3287 3.37769042187559e-09
3288 3.36378769993915e-09
3289 3.34994220614421e-09
3290 3.33615370483223e-09
3291 3.32242196132011e-09
3292 3.30874674189235e-09
3293 3.29512781379794e-09
3294 3.28156494524562e-09
3295 3.26805790540057e-09
3296 3.25460646437961e-09
3297 3.24121039325038e-09
3298 3.22786946402001e-09
3299 3.2145834496419e-09
3300 3.20135212400049e-09
3301 3.18817526191623e-09
3302 3.17505263913772e-09
3303 3.16198403233707e-09
3304 3.14896921910892e-09
3305 3.13600797796381e-09
3306 3.12310008832569e-09
3307 3.11024533052991e-09
3308 3.09744348581549e-09
3309 3.08469433632282e-09
3310 3.07199766509453e-09
3311 3.05935325606284e-09
3312 3.04676089405307e-09
3313 3.0342203647791e-09
3314 3.02173145483424e-09
3315 3.00929395169534e-09
3316 2.99690764371443e-09
3317 2.98457232011464e-09
3318 2.97228777098823e-09
3319 2.96005378729397e-09
3320 2.94787016085262e-09
3321 2.93573668433902e-09
3322 2.92365315128703e-09
3323 2.91161935608053e-09
3324 2.89963509394933e-09
3325 2.88770016096804e-09
3326 2.87581435405015e-09
3327 2.86397747094927e-09
3328 2.8521893102507e-09
3329 2.84044967136918e-09
3330 2.82875835454635e-09
3331 2.81711516084779e-09
3332 2.80551989215744e-09
3333 2.79397235117765e-09
3334 2.78247234142155e-09
3335 2.77101966721348e-09
3336 2.75961413368241e-09
3337 2.74825554676272e-09
3338 2.73694371318557e-09
3339 2.72567844048066e-09
3340 2.71445953696896e-09
3341 2.70328681176112e-09
3342 2.69216007475582e-09
3343 2.68107913663494e-09
3344 2.67004380885836e-09
3345 2.65905390366426e-09
3346 2.64810923406251e-09
3347 2.63720961383606e-09
3348 2.6263548575341e-09
3349 2.61554478046671e-09
3350 2.60477919870918e-09
3351 2.59405792909211e-09
3352 2.58338078920112e-09
3353 2.57274759737209e-09
3354 2.56215817269069e-09
3355 2.55161233498806e-09
3356 2.54110990483643e-09
3357 2.5306507035469e-09
3358 2.52023455316676e-09
3359 2.50986127647715e-09
3360 2.49953069698739e-09
3361 2.48924263893607e-09
3362 2.47899692728395e-09
3363 2.4687933877126e-09
3364 2.45863184662361e-09
3365 2.44851213113066e-09
3366 2.43843406906105e-09
3367 2.42839748895125e-09
3368 2.41840222004378e-09
3369 2.40844809228425e-09
3370 2.39853493631751e-09
3371 2.38866258348777e-09
3372 2.37883086583374e-09
3373 2.36903961608331e-09
3374 2.3592886676559e-09
3375 2.34957785465537e-09
3376 2.33990701187078e-09
3377 2.33027597476933e-09
3378 2.32068457949603e-09
3379 2.31113266287165e-09
3380 2.3016200623886e-09
3381 2.29214661620736e-09
3382 2.28271216315706e-09
3383 2.27331654272913e-09
3384 2.26395959507407e-09
3385 2.25464116100572e-09
3386 2.24536108198816e-09
3387 2.23611920014124e-09
3388 2.22691535823244e-09
3389 2.21774939968058e-09
3390 2.2086211685457e-09
3391 2.19953050953111e-09
3392 2.19047726797999e-09
3393 2.18146128987215e-09
3394 2.17248242182045e-09
3395 2.16354051107092e-09
3396 2.15463540549798e-09
3397 2.14576695360206e-09
3398 2.13693500450761e-09
3399 2.12813940795908e-09
3400 2.11938001432394e-09
3401 2.11065667457974e-09
3402 2.10196924032113e-09
3403 2.09331756375323e-09
3404 2.08470149769051e-09
3405 2.07612089554994e-09
3406 2.06757561135877e-09
3407 2.05906549973609e-09
3408 2.05059041590755e-09
3409 2.0421502156914e-09
3410 2.03374475549903e-09
3411 2.02537389233405e-09
3412 2.0170374837902e-09
3413 2.00873538804381e-09
3414 2.00046746385768e-09
3415 1.99223357057581e-09
3416 1.98403356812256e-09
3417 1.97586731699447e-09
3418 1.96773467826788e-09
3419 1.95963551358764e-09
3420 1.95156968516946e-09
3421 1.94353705579706e-09
3422 1.93553748881615e-09
3423 1.9275708481373e-09
3424 1.91963699823196e-09
3425 1.91173580412823e-09
3426 1.90386713140993e-09
3427 1.89603084621486e-09
3428 1.88822681523007e-09
3429 1.88045490569535e-09
3430 1.87271498539311e-09
3431 1.86500692265089e-09
3432 1.85733058634122e-09
3433 1.84968584587208e-09
3434 1.84207257119125e-09
3435 1.83449063278404e-09
3436 1.8269399016634e-09
3437 1.81942024937858e-09
3438 1.81193154800658e-09
3439 1.80447367014744e-09
3440 1.79704648893057e-09
3441 1.78964987800424e-09
3442 1.78228371153862e-09
3443 1.77494786421957e-09
3444 1.76764221125357e-09
3445 1.7603666283541e-09
3446 1.75312099175284e-09
3447 1.74590517818761e-09
3448 1.73871906490284e-09
3449 1.73156252965063e-09
3450 1.72443545068418e-09
3451 1.71733770676022e-09
3452 1.71026917713264e-09
3453 1.70322974155279e-09
3454 1.69621928026777e-09
3455 1.68923767401689e-09
3456 1.68228480403117e-09
3457 1.67536055202891e-09
3458 1.66846480021725e-09
3459 1.66159743128727e-09
3460 1.6547583284129e-09
3461 1.64794737524851e-09
3462 1.64116445593032e-09
3463 1.63440945506647e-09
3464 1.62768225774506e-09
3465 1.62098274952263e-09
3466 1.61431081643105e-09
3467 1.60766634496956e-09
3468 1.60104922210309e-09
3469 1.59445933526449e-09
3470 1.58789657234826e-09
3471 1.58136082171094e-09
3472 1.57485197216836e-09
3473 1.56836991299459e-09
3474 1.56191453391991e-09
3475 1.5554857251263e-09
3476 1.54908337725012e-09
3477 1.54270738137696e-09
3478 1.53635762903966e-09
3479 1.53003401222064e-09
3480 1.52373642334309e-09
3481 1.51746475527618e-09
3482 1.51121890132836e-09
3483 1.50499875524776e-09
3484 1.49880421122042e-09
3485 1.49263516386633e-09
3486 1.48649150824075e-09
3487 1.48037313983043e-09
3488 1.47427995455266e-09
3489 1.46821184875229e-09
3490 1.46216871920109e-09
3491 1.45615046309705e-09
3492 1.45015697805934e-09
3493 1.44418816213052e-09
3494 1.43824391377066e-09
3495 1.43232413185943e-09
3496 1.42642871569312e-09
3497 1.42055756498061e-09
3498 1.41471057984535e-09
3499 1.40888766082101e-09
3500 1.40308870885001e-09
3501 1.39731362528516e-09
3502 1.39156231188222e-09
3503 1.38583467080284e-09
3504 1.38013060461238e-09
3505 1.37445001627447e-09
3506 1.36879280915556e-09
3507 1.36315888701658e-09
3508 1.35754815401713e-09
3509 1.35196051470989e-09
3510 1.34639587404072e-09
3511 1.34085413734705e-09
3512 1.33533521035576e-09
3513 1.32983899918288e-09
3514 1.3243654103277e-09
3515 1.31891435067758e-09
3516 1.31348572750266e-09
3517 1.30807944845297e-09
3518 1.30269542156046e-09
3519 1.29733355523515e-09
3520 1.2919937582622e-09
3521 1.28667593980708e-09
3522 1.2813800094031e-09
3523 1.27610587696078e-09
3524 1.27085345275876e-09
3525 1.26562264744594e-09
3526 1.26041337203804e-09
3527 1.25522553791923e-09
3528 1.25005905683608e-09
3529 1.24491384089974e-09
3530 1.239789802583e-09
3531 1.23468685471716e-09
3532 1.2296049104958e-09
3533 1.22454388346674e-09
3534 1.21950368753614e-09
3535 1.21448423696139e-09
3536 1.20948544635464e-09
3537 1.20450723068053e-09
3538 1.19954950525173e-09
3539 1.19461218573178e-09
3540 1.18969518812787e-09
3541 1.18479842879553e-09
3542 1.17992182443564e-09
3543 1.17506529208821e-09
3544 1.17022874913878e-09
3545 1.1654121133096e-09
3546 1.16061530266372e-09
3547 1.15583823560071e-09
3548 1.15108083085606e-09
3549 1.1463430074991e-09
3550 1.14162468493272e-09
3551 1.13692578289255e-09
3552 1.13224622144365e-09
3553 1.12758592098101e-09
3554 1.12294480222496e-09
3555 1.11832278622363e-09
3556 1.11371979435104e-09
3557 1.10913574830431e-09
3558 1.10457057010204e-09
3559 1.10002418208429e-09
3560 1.09549650690992e-09
3561 1.09098746755905e-09
3562 1.08649698732471e-09
3563 1.08202498981813e-09
3564 1.07757139896611e-09
3565 1.07313613900524e-09
3566 1.06871913448539e-09
3567 1.06432031026924e-09
3568 1.05993959152558e-09
3569 1.05557690373255e-09
3570 1.05123217267531e-09
3571 1.04690532444354e-09
3572 1.04259628543244e-09
3573 1.03830498233769e-09
3574 1.03403134216078e-09
3575 1.02977529219964e-09
3576 1.02553676005334e-09
3577 1.02131567361981e-09
3578 1.0171119610918e-09
3579 1.01292555095868e-09
3580 1.008756372004e-09
3581 1.00460435330321e-09
3582 1.00046942422757e-09
3583 9.96351514434655e-10
3584 9.922505538733e-10
3585 9.88166472780496e-10
3586 9.84099201681638e-10
3587 9.80048671385082e-10
3588 9.76014812988252e-10
3589 9.71997557868e-10
3590 9.6799683768651e-10
3591 9.64012584386031e-10
3592 9.60044730188514e-10
3593 9.5609320759609e-10
3594 9.52157949387251e-10
3595 9.48238888618871e-10
3596 9.4433595862226e-10
3597 9.40449093003865e-10
3598 9.36578225641807e-10
3599 9.32723290687856e-10
3600 9.28884222565191e-10
3601 9.2506095596555e-10
3602 9.21253425850405e-10
3603 9.17461567448146e-10
3604 9.13685316254496e-10
3605 9.09924608030949e-10
3606 9.0617937880178e-10
3607 9.02449564857039e-10
3608 8.98735102746002e-10
3609 8.95035929281634e-10
3610 8.91351981536311e-10
3611 8.87683196841799e-10
3612 8.84029512785744e-10
3613 8.80390867214655e-10
3614 8.76767198231396e-10
3615 8.73158444190852e-10
3616 8.69564543704374e-10
3617 8.65985435635549e-10
3618 8.62421059097956e-10
3619 8.58871353456761e-10
3620 8.55336258328083e-10
3621 8.5181571357405e-10
3622 8.4830965930581e-10
3623 8.44818035881172e-10
3624 8.41340783903134e-10
3625 8.3787784421878e-10
3626 8.34429157918462e-10
3627 8.30994666337098e-10
3628 8.27574311046852e-10
3629 8.24168033865357e-10
3630 8.20775776846312e-10
3631 8.17397482283016e-10
3632 8.14033092707365e-10
3633 8.10682550884997e-10
3634 8.07345799819425e-10
3635 8.04022782748129e-10
3636 8.00713443143382e-10
3637 7.9741772470806e-10
3638 7.94135571376105e-10
3639 7.90866927316049e-10
3640 7.87611736923282e-10
3641 7.8436994482265e-10
3642 7.81141495867118e-10
3643 7.77926335136057e-10
3644 7.74724407936522e-10
3645 7.7153565979926e-10
3646 7.68360036478559e-10
3647 7.65197483953673e-10
3648 7.62047948424456e-10
3649 7.58911376314475e-10
3650 7.55787714266488e-10
3651 7.52676909142189e-10
3652 7.49578908022767e-10
3653 7.46493658208193e-10
3654 7.43421107213141e-10
3655 7.40361202769359e-10
3656 7.37313892825765e-10
3657 7.34279125542301e-10
3658 7.31256849293088e-10
3659 7.28247012665641e-10
3660 7.25249564459998e-10
3661 7.22264453683944e-10
3662 7.1929162955813e-10
3663 7.16331041509432e-10
3664 7.13382639176012e-10
3665 7.10446372401263e-10
3666 7.07522191234842e-10
3667 7.04610045933491e-10
3668 7.01709886957449e-10
3669 6.98821664970843e-10
3670 6.95945330841523e-10
3671 6.93080835639401e-10
3672 6.90228130635737e-10
3673 6.8738716730235e-10
3674 6.84557897310483e-10
3675 6.81740272530875e-10
3676 6.78934245031887e-10
3677 6.76139767079612e-10
3678 6.73356791136458e-10
3679 6.70585269860143e-10
3680 6.67825156103008e-10
3681 6.65076402912109e-10
3682 6.62338963528806e-10
3683 6.59612791384114e-10
3684 6.56897840103317e-10
3685 6.54194063500716e-10
3686 6.51501415582728e-10
3687 6.4881985054322e-10
3688 6.46149322764542e-10
3689 6.43489786818767e-10
3690 6.40841197463623e-10
3691 6.3820350964236e-10
3692 6.35576678485484e-10
3693 6.32960659306952e-10
3694 6.30355407604453e-10
3695 6.27760879059472e-10
3696 6.25177029535085e-10
3697 6.22603815077963e-10
3698 6.20041191913176e-10
3699 6.1748911644891e-10
3700 6.14947545269828e-10
3701 6.12416435139435e-10
3702 6.09895743001453e-10
3703 6.07385425976408e-10
3704 6.04885441359776e-10
3705 6.02395746622467e-10
3706 5.99916299414664e-10
3707 5.97447057554837e-10
3708 5.94987979038354e-10
3709 5.92539022034118e-10
3710 5.90100144882179e-10
3711 5.87671306093212e-10
3712 5.85252464349832e-10
3713 5.82843578504851e-10
3714 5.80444607579292e-10
3715 5.78055510764827e-10
3716 5.75676247417969e-10
3717 5.73306777066331e-10
3718 5.70947059401529e-10
3719 5.68597054280117e-10
3720 5.66256721727669e-10
3721 5.63926021930778e-10
3722 5.61604915242895e-10
3723 5.59293362176123e-10
3724 5.56991323410233e-10
3725 5.54698759783265e-10
3726 5.5241563229716e-10
3727 5.50141902112775e-10
3728 5.47877530549948e-10
3729 5.45622479089438e-10
3730 5.43376709369166e-10
3731 5.41140183186684e-10
3732 5.38912862496083e-10
3733 5.36694709406053e-10
3734 5.34485686184171e-10
3735 5.32285755252281e-10
3736 5.30094879186462e-10
3737 5.27913020717232e-10
3738 5.25740142728224e-10
3739 5.23576208254829e-10
3740 5.21421180487417e-10
3741 5.19275022765874e-10
3742 5.17137698580629e-10
3743 5.15009171572872e-10
3744 5.1288940553501e-10
3745 5.10778364405582e-10
3746 5.08676012274717e-10
3747 5.06582313376172e-10
3748 5.04497232095851e-10
3749 5.02420732962454e-10
3750 5.00352780652588e-10
3751 4.98293339987666e-10
3752 4.96242375933874e-10
3753 4.94199853601493e-10
3754 4.92165738244926e-10
3755 4.90139995261305e-10
3756 4.88122590189231e-10
3757 4.86113488711289e-10
3758 4.84112656649751e-10
3759 4.82120059968032e-10
3760 4.80135664767191e-10
3761 4.78159437293435e-10
3762 4.76191343926719e-10
3763 4.7423135118821e-10
3764 4.7227942573544e-10
3765 4.70335534362876e-10
3766 4.68399644003877e-10
3767 4.66471721725601e-10
3768 4.6455173473101e-10
3769 4.62639650359232e-10
3770 4.60735436084233e-10
3771 4.5883905951172e-10
3772 4.5695048838218e-10
3773 4.55069690568873e-10
3774 4.53196634075983e-10
3775 4.51331287041683e-10
3776 4.49473617732954e-10
3777 4.47623594550036e-10
3778 4.4578118601886e-10
3779 4.43946360801163e-10
3780 4.42119087681029e-10
3781 4.40299335576346e-10
3782 4.38487073529542e-10
3783 4.36682270712818e-10
3784 4.34884896423688e-10
3785 4.33094920084674e-10
3786 4.31312311248975e-10
3787 4.29537039590874e-10
3788 4.27769074910754e-10
3789 4.260083871324e-10
3790 4.24254946305274e-10
3791 4.22508722601122e-10
3792 4.20769686313476e-10
3793 4.19037807859865e-10
3794 4.17313057778949e-10
3795 4.15595406730317e-10
3796 4.13884825493132e-10
3797 4.12181284970994e-10
3798 4.10484756182606e-10
3799 4.08795210267718e-10
3800 4.07112618485615e-10
3801 4.05436952212695e-10
3802 4.03768182945035e-10
3803 4.02106282293419e-10
3804 4.00451221986677e-10
3805 3.98802973871072e-10
3806 3.97161509907188e-10
3807 3.9552680217133e-10
3808 3.93898822856325e-10
3809 3.92277544265412e-10
3810 3.90662938821758e-10
3811 3.89054979057286e-10
3812 3.87453637618195e-10
3813 3.85858887264323e-10
3814 3.84270700867025e-10
3815 3.8268905140802e-10
3816 3.8111391198226e-10
3817 3.79545255795579e-10
3818 3.77983056161465e-10
3819 3.76427286505816e-10
3820 3.74877920362245e-10
3821 3.73334931374419e-10
3822 3.71798293295373e-10
3823 3.70267979982352e-10
3824 3.68743965404751e-10
3825 3.6722622363627e-10
3826 3.65714728858589e-10
3827 3.64209455359325e-10
3828 3.62710377530839e-10
3829 3.61217469873221e-10
3830 3.59730706989548e-10
3831 3.58250063588262e-10
3832 3.5677551448067e-10
3833 3.55307034584946e-10
3834 3.53844598917609e-10
3835 3.52388182603395e-10
3836 3.50937760865237e-10
3837 3.49493309029948e-10
3838 3.48054802525979e-10
3839 3.46622216880789e-10
3840 3.45195527727037e-10
3841 3.43774710792678e-10
3842 3.42359741909216e-10
3843 3.40950597003357e-10
3844 3.39547252108379e-10
3845 3.38149683347541e-10
3846 3.36757866948712e-10
3847 3.35371779233961e-10
3848 3.33991396625442e-10
3849 3.32616695639771e-10
3850 3.31247652892452e-10
3851 3.29884245094652e-10
3852 3.28526449051596e-10
3853 3.2717424166507e-10
3854 3.25827599933904e-10
3855 3.2448650095049e-10
3856 3.23150921899411e-10
3857 3.21820840061351e-10
3858 3.20496232809715e-10
3859 3.19177077611914e-10
3860 3.17863352026756e-10
3861 3.16555033705261e-10
3862 3.15252100392881e-10
3863 3.1395452992494e-10
3864 3.12662300227038e-10
3865 3.1137538931658e-10
3866 3.10093775303424e-10
3867 3.08817436382864e-10
3868 3.07546350845274e-10
3869 3.06280497067186e-10
3870 3.05019853513548e-10
3871 3.03764398740724e-10
3872 3.02514111390105e-10
3873 3.01268970195372e-10
3874 3.00028953971946e-10
3875 2.98794041628451e-10
3876 2.97564212155627e-10
3877 2.96339444632421e-10
3878 2.95119718224944e-10
3879 2.93905012183334e-10
3880 2.92695305844365e-10
3881 2.91490578629186e-10
3882 2.90290810043828e-10
3883 2.89095979678086e-10
3884 2.87906067206774e-10
3885 2.86721052389343e-10
3886 2.85540915065241e-10
3887 2.84365635159468e-10
3888 2.831951926797e-10
3889 2.82029567713408e-10
3890 2.80868740433807e-10
3891 2.79712691092354e-10
3892 2.78561400024121e-10
3893 2.77414847642874e-10
3894 2.76273014446045e-10
3895 2.75135881008794e-10
3896 2.74003427986233e-10
3897 2.72875636114931e-10
3898 2.71752486209109e-10
3899 2.70633959163197e-10
3900 2.69520035948492e-10
3901 2.68410697616709e-10
3902 2.67305925296514e-10
3903 2.66205700193374e-10
3904 2.65110003592231e-10
3905 2.64018816853234e-10
3906 2.62932121413486e-10
3907 2.61849898788824e-10
3908 2.60772130566622e-10
3909 2.59698798414512e-10
3910 2.58629884072857e-10
3911 2.57565369358499e-10
3912 2.56505236161268e-10
3913 2.55449466449592e-10
3914 2.54398042262172e-10
3915 2.53350945711997e-10
3916 2.52308158987184e-10
3917 2.51269664348968e-10
3918 2.50235444131115e-10
3919 2.4920548074071e-10
3920 2.48179756655587e-10
3921 2.47158254427522e-10
3922 2.46140956679688e-10
3923 2.45127846105971e-10
3924 2.44118905472424e-10
3925 2.43114117615863e-10
3926 2.42113465442111e-10
3927 2.41116931930844e-10
3928 2.40124500128697e-10
3929 2.39136153153658e-10
3930 2.38151874191468e-10
3931 2.37171646499271e-10
3932 2.36195453402549e-10
3933 2.3522327829368e-10
3934 2.34255104636404e-10
3935 2.33290915959151e-10
3936 2.32330695859879e-10
3937 2.31374428005926e-10
3938 2.30422096128173e-10
3939 2.29473684026289e-10
3940 2.28529175567413e-10
3941 2.27588554683588e-10
3942 2.26651805374583e-10
3943 2.25718911703699e-10
3944 2.24789857802071e-10
3945 2.23864627865888e-10
3946 2.2294320615498e-10
3947 2.22025576993441e-10
3948 2.21111724774005e-10
3949 2.20201633949456e-10
3950 2.19295289037461e-10
3951 2.18392674620415e-10
3952 2.17493775344323e-10
3953 2.16598575916754e-10
3954 2.15707061110534e-10
3955 2.14819215758011e-10
3956 2.13935024757042e-10
3957 2.13054473065246e-10
3958 2.1217754570536e-10
3959 2.11304227758501e-10
3960 2.10434504367644e-10
3961 2.09568360738782e-10
3962 2.08705782137577e-10
3963 2.07846753889971e-10
3964 2.06991261383635e-10
3965 2.06139290063725e-10
3966 2.05290825440128e-10
3967 2.04445853076611e-10
3968 2.03604358600297e-10
3969 2.02766327695472e-10
3970 2.01931746107402e-10
3971 2.01100599638677e-10
3972 2.00272874148835e-10
3973 1.99448555558455e-10
3974 1.98627629845348e-10
3975 1.97810083043314e-10
3976 1.96995901244917e-10
3977 1.96185070601052e-10
3978 1.95377577317529e-10
3979 1.94573407657517e-10
3980 1.93772547941519e-10
3981 1.92974984546192e-10
3982 1.9218070390352e-10
3983 1.91389692501924e-10
3984 1.90601936885016e-10
3985 1.89817423652955e-10
3986 1.89036139459086e-10
3987 1.8825807101244e-10
3988 1.87483205078506e-10
3989 1.86711528475056e-10
3990 1.85943028074883e-10
3991 1.85177690805008e-10
3992 1.84415503646089e-10
3993 1.83656453632494e-10
3994 1.82900527850047e-10
3995 1.82147713442982e-10
3996 1.81397997600569e-10
3997 1.80651367572879e-10
3998 1.79907810656859e-10
3999 1.79167314204664e-10
4000 1.78429865618691e-10
4001 1.77695452354914e-10
4002 1.76964061918184e-10
4003 1.76235681868299e-10
4004 1.75510299814397e-10
4005 1.74787903416548e-10
4006 1.74068480386039e-10
4007 1.73352018484004e-10
4008 1.72638505522446e-10
4009 1.71927929365054e-10
4010 1.71220277922071e-10
4011 1.70515539156834e-10
4012 1.69813701080085e-10
4013 1.69114751752256e-10
4014 1.68418679285208e-10
4015 1.677254718356e-10
4016 1.67035117612803e-10
4017 1.66347604871151e-10
4018 1.65662921917382e-10
4019 1.6498105710268e-10
4020 1.64301998828061e-10
4021 1.63625735541888e-10
4022 1.62952255739323e-10
4023 1.62281547965211e-10
4024 1.61613600809167e-10
4025 1.60948402907851e-10
4026 1.60285942945717e-10
4027 1.59626209654274e-10
4028 1.58969191809585e-10
4029 1.5831487823569e-10
4030 1.57663257801366e-10
4031 1.57014319422058e-10
4032 1.56368052058614e-10
4033 1.55724444716599e-10
4034 1.55083486447747e-10
4035 1.54445166347948e-10
4036 1.53809473560219e-10
4037 1.53176397269006e-10
4038 1.52545926705119e-10
4039 1.51918051144272e-10
4040 1.51292759905116e-10
4041 1.5067004234967e-10
4042 1.50049887886359e-10
4043 1.49432285964193e-10
4044 1.48817226077683e-10
4045 1.48204697762827e-10
4046 1.47594690601358e-10
4047 1.46987194215731e-10
4048 1.46382198271067e-10
4049 1.45779692476364e-10
4050 1.45179666580926e-10
4051 1.44582110379195e-10
4052 1.43987013704106e-10
4053 1.43394366434444e-10
4054 1.4280415848709e-10
4055 1.42216379822678e-10
4056 1.4163102044061e-10
4057 1.41048070385829e-10
4058 1.40467519739827e-10
4059 1.39889358626507e-10
4060 1.3931357721122e-10
4061 1.38740165699157e-10
4062 1.38169114336044e-10
4063 1.37600413407727e-10
4064 1.37034053239134e-10
4065 1.36470024195799e-10
4066 1.35908316683976e-10
4067 1.35348921146764e-10
4068 1.34791828069116e-10
4069 1.34237027973466e-10
4070 1.33684511422773e-10
4071 1.3313426901763e-10
4072 1.32586291397834e-10
4073 1.32040569240786e-10
4074 1.31497093265065e-10
4075 1.30955854222443e-10
4076 1.30416842908296e-10
4077 1.29880050152602e-10
4078 1.2934546682346e-10
4079 1.28813083826653e-10
4080 1.2828289210726e-10
4081 1.27754882644119e-10
4082 1.27229046455118e-10
4083 1.26705374596449e-10
4084 1.26183858160041e-10
4085 1.25664488273209e-10
4086 1.25147256100824e-10
4087 1.24632152844123e-10
4088 1.24119169740515e-10
4089 1.23608298064227e-10
4090 1.23099529123443e-10
4091 1.22592854264813e-10
4092 1.22088264867651e-10
4093 1.21585752349574e-10
4094 1.21085308160965e-10
4095 1.20586923789288e-10
4096 1.20090590757237e-10
4097 1.19596300619825e-10
4098 1.19104044968825e-10
4099 1.1861381543213e-10
4100 1.18125603668437e-10
4101 1.17639401373042e-10
4102 1.17155200275239e-10
4103 1.16672992138876e-10
4104 1.16192768759627e-10
4105 1.15714521968712e-10
4106 1.15238243631563e-10
4107 1.14763925644096e-10
4108 1.1429155993897e-10
4109 1.13821138481073e-10
4110 1.13352653266448e-10
4111 1.12886096327088e-10
4112 1.12421459724649e-10
4113 1.11958735555538e-10
4114 1.1149791594926e-10
4115 1.11038993066228e-10
4116 1.10581959099023e-10
4117 1.10126806273037e-10
4118 1.09673526845668e-10
4119 1.09222113106757e-10
4120 1.08772557375916e-10
4121 1.08324852006875e-10
4122 1.07878989382304e-10
4123 1.07434961917985e-10
4124 1.06992762060635e-10
4125 1.06552382288326e-10
4126 1.06113815108628e-10
4127 1.0567705306243e-10
4128 1.05242088717386e-10
4129 1.04808914676833e-10
4130 1.04377523570728e-10
4131 1.03947908059949e-10
4132 1.035200608367e-10
4133 1.03093974623305e-10
4134 1.02669642171372e-10
4135 1.02247056261696e-10
4136 1.0182620970639e-10
4137 1.01407095346079e-10
4138 1.00989706049759e-10
4139 1.00574034719486e-10
4140 1.00160074282272e-10
4141 9.97478176975094e-11
4142 9.93372579508373e-11
4143 9.89283880592355e-11
4144 9.85212010656358e-11
4145 9.81156900452216e-11
4146 9.77118480999339e-11
4147 9.73096683574276e-11
4148 9.69091439780507e-11
4149 9.65102681478741e-11
4150 9.61130340816732e-11
4151 9.57174350219527e-11
4152 9.53234642390127e-11
4153 9.4931115029834e-11
4154 9.45403807223129e-11
4155 9.41512546679151e-11
4156 9.37637302470077e-11
4157 9.33778008686243e-11
4158 9.29934599662147e-11
4159 9.26107010023371e-11
4160 9.22295174659928e-11
4161 9.18499028716055e-11
4162 9.14718507633231e-11
4163 9.10953547085355e-11
4164 9.07204083020873e-11
4165 9.03470051670698e-11
4166 8.99751389507948e-11
4167 8.96048033276169e-11
4168 8.92359919975219e-11
4169 8.88686986861164e-11
4170 8.85029171451728e-11
4171 8.81386411531678e-11
4172 8.77758645134386e-11
4173 8.7414581053603e-11
4174 8.70547846290665e-11
4175 8.66964691163475e-11
4176 8.63396284243759e-11
4177 8.59842564793553e-11
4178 8.56303472374017e-11
4179 8.52778946775619e-11
4180 8.49268928052201e-11
4181 8.45773356483627e-11
4182 8.42292172598818e-11
4183 8.3882531719593e-11
4184 8.35372731289597e-11
4185 8.31934356147462e-11
4186 8.28510133280287e-11
4187 8.25100004436736e-11
4188 8.21703911606963e-11
4189 8.18321797012586e-11
4190 8.14953603128745e-11
4191 8.11599272652319e-11
4192 8.08258748530599e-11
4193 8.04931973924692e-11
4194 8.01618892249106e-11
4195 7.98319447140383e-11
4196 7.95033582467342e-11
4197 7.91761242341066e-11
4198 7.88502371095733e-11
4199 7.85256913296576e-11
4200 7.82024813712908e-11
4201 7.78806017387827e-11
4202 7.75600469560575e-11
4203 7.72408115682901e-11
4204 7.6922890146345e-11
4205 7.66062772820808e-11
4206 7.62909675884904e-11
4207 7.59769557033551e-11
4208 7.56642362839245e-11
4209 7.53528040097768e-11
4210 7.5042653584273e-11
4211 7.47337797308507e-11
4212 7.44261771948874e-11
4213 7.41198407439247e-11
4214 7.381476516758e-11
4215 7.35109452743116e-11
4216 7.32083758977589e-11
4217 7.29070518895565e-11
4218 7.26069681242067e-11
4219 7.23081194963322e-11
4220 7.20105009227722e-11
4221 7.17141073400974e-11
4222 7.14189337073673e-11
4223 7.11249750025788e-11
4224 7.08322262250217e-11
4225 7.05406823938473e-11
4226 7.02503385521135e-11
4227 6.99611897575379e-11
4228 6.96732310937352e-11
4229 6.93864576610676e-11
4230 6.91008645808303e-11
4231 6.88164469958317e-11
4232 6.85332000668573e-11
4233 6.82511189753921e-11
4234 6.79701989241539e-11
4235 6.76904351329209e-11
4236 6.74118228429875e-11
4237 6.71343573151605e-11
4238 6.68580338288442e-11
4239 6.65828476847668e-11
4240 6.6308794198947e-11
4241 6.60358687121385e-11
4242 6.57640665796054e-11
4243 6.54933831790307e-11
4244 6.52238139052465e-11
4245 6.49553541720548e-11
4246 6.4687999413899e-11
4247 6.44217450804258e-11
4248 6.4156586644741e-11
4249 6.38925195947168e-11
4250 6.36295394394145e-11
4251 6.33676417033904e-11
4252 6.31068219331313e-11
4253 6.28470756909619e-11
4254 6.25883985582718e-11
4255 6.23307861348887e-11
4256 6.20742340382623e-11
4257 6.1818737904177e-11
4258 6.15642933866101e-11
4259 6.13108961562681e-11
4260 6.10585419040909e-11
4261 6.08072263361432e-11
4262 6.05569451770729e-11
4263 6.03076941691782e-11
4264 6.00594690734922e-11
4265 5.98122656660179e-11
4266 5.9566079742486e-11
4267 5.93209071140044e-11
4268 5.90767436115004e-11
4269 5.88335850797421e-11
4270 5.85914273832412e-11
4271 5.83502664020398e-11
4272 5.81100980341298e-11
4273 5.78709181942429e-11
4274 5.76327228124475e-11
4275 5.73955078371473e-11
4276 5.71592692337002e-11
4277 5.69240029829311e-11
4278 5.66897050826627e-11
4279 5.64563715471354e-11
4280 5.62239984081615e-11
4281 5.59925817102111e-11
4282 5.57621175193913e-11
4283 5.55326019128695e-11
4284 5.53040309878242e-11
4285 5.50764008564828e-11
4286 5.48497076437547e-11
4287 5.46239474955143e-11
4288 5.43991165719043e-11
4289 5.41752110468069e-11
4290 5.39522271111627e-11
4291 5.37301609729073e-11
4292 5.35090088542492e-11
4293 5.32887669916477e-11
4294 5.30694316397541e-11
4295 5.28509990673587e-11
4296 5.26334655587541e-11
4297 5.24168274129123e-11
4298 5.22010809451253e-11
4299 5.19862224842528e-11
4300 5.17722483765887e-11
4301 5.15591549807757e-11
4302 5.13469386731066e-11
4303 5.11355958425219e-11
4304 5.09251228944074e-11
4305 5.071551624745e-11
4306 5.05067723377535e-11
4307 5.02988876129358e-11
4308 5.00918585366065e-11
4309 4.98856815877154e-11
4310 4.96803532577434e-11
4311 4.94758700551968e-11
4312 4.92722284999369e-11
4313 4.90694251294354e-11
4314 4.88674564927343e-11
4315 4.86663191546964e-11
4316 4.84660096927748e-11
4317 4.82665247016326e-11
4318 4.80678607839857e-11
4319 4.78700145633973e-11
4320 4.76729826737998e-11
4321 4.74767617621418e-11
4322 4.72813484917391e-11
4323 4.70867395382298e-11
4324 4.68929315904897e-11
4325 4.66999213522122e-11
4326 4.65077055387234e-11
4327 4.63162808814822e-11
4328 4.61256441242932e-11
4329 4.59357920236349e-11
4330 4.5746721348992e-11
4331 4.55584288851824e-11
4332 4.53709114297336e-11
4333 4.51841657908359e-11
4334 4.499818879335e-11
4335 4.48129772730376e-11
4336 4.4628528079527e-11
4337 4.44448380734855e-11
4338 4.42619041312418e-11
4339 4.40797231420758e-11
4340 4.38982920056674e-11
4341 4.37176076349441e-11
4342 4.35376669576325e-11
4343 4.33584669117311e-11
4344 4.31800044489227e-11
4345 4.30022765335756e-11
4346 4.28252801424975e-11
4347 4.26490122644022e-11
4348 4.2473469901341e-11
4349 4.22986500655075e-11
4350 4.21245497853083e-11
4351 4.19511660974665e-11
4352 4.17784960532853e-11
4353 4.16065367148939e-11
4354 4.14352851569575e-11
4355 4.12647384666633e-11
4356 4.10948937425055e-11
4357 4.09257480963798e-11
4358 4.07572986486977e-11
4359 4.0589542535211e-11
4360 4.04224769027414e-11
4361 4.02560989081912e-11
4362 4.00904057215589e-11
4363 3.99253945244068e-11
4364 3.97610625091055e-11
4365 3.95974068811132e-11
4366 3.94344248561314e-11
4367 3.92721136606914e-11
4368 3.91104705354961e-11
4369 3.89494927292976e-11
4370 3.87891775041352e-11
4371 3.86295221330325e-11
4372 3.84705238994143e-11
4373 3.83121800992146e-11
4374 3.81544880373992e-11
4375 3.79974450339101e-11
4376 3.7841048415315e-11
4377 3.76852955218436e-11
4378 3.75301837032854e-11
4379 3.73757103218557e-11
4380 3.7221872749347e-11
4381 3.70686683685841e-11
4382 3.69160945741771e-11
4383 3.67641487684394e-11
4384 3.66128283698624e-11
4385 3.64621308018258e-11
4386 3.63120535008928e-11
4387 3.6162593915845e-11
4388 3.60137495022722e-11
4389 3.58655177293115e-11
4390 3.57178960754334e-11
4391 3.55708820284608e-11
4392 3.54244730871191e-11
4393 3.52786667630176e-11
4394 3.51334605734752e-11
4395 3.49888520505075e-11
4396 3.4844838730938e-11
4397 3.47014181687255e-11
4398 3.45585879212699e-11
4399 3.44163455608429e-11
4400 3.42746886659292e-11
4401 3.4133614828103e-11
4402 3.39931216466349e-11
4403 3.38532067317051e-11
4404 3.37138677034763e-11
4405 3.3575102192055e-11
4406 3.34369078354886e-11
4407 3.3299282284328e-11
4408 3.316222319664e-11
4409 3.30257282411527e-11
4410 3.28897950957751e-11
4411 3.27544214478235e-11
4412 3.26196049954569e-11
4413 3.24853434431415e-11
4414 3.23516345098794e-11
4415 3.22184759186782e-11
4416 3.20858654049395e-11
4417 3.19538007128804e-11
4418 3.18222795974399e-11
4419 3.16912998192624e-11
4420 3.15608591513078e-11
4421 3.14309553726457e-11
4422 3.13015862764169e-11
4423 3.11727496602309e-11
4424 3.10444433322238e-11
4425 3.09166651106275e-11
4426 3.07894128200614e-11
4427 3.06626842990766e-11
4428 3.05364773879667e-11
4429 3.04107899421863e-11
4430 3.02856198235987e-11
4431 3.01609649018573e-11
4432 3.00368230569433e-11
4433 2.99131921774289e-11
4434 2.97900701594638e-11
4435 2.96674549087515e-11
4436 2.95453443394204e-11
4437 2.94237363759882e-11
4438 2.93026289465348e-11
4439 2.9182019993192e-11
4440 2.90619074627289e-11
4441 2.89422893133886e-11
4442 2.88231635096703e-11
4443 2.8704528025072e-11
4444 2.85863808412373e-11
4445 2.84687199488812e-11
4446 2.8351543345708e-11
4447 2.82348490382331e-11
4448 2.81186350426627e-11
4449 2.80028993812783e-11
4450 2.78876400848413e-11
4451 2.77728551931735e-11
4452 2.76585427536428e-11
4453 2.75447008213141e-11
4454 2.74313274602377e-11
4455 2.73184207404921e-11
4456 2.72059787429138e-11
4457 2.70939995539122e-11
4458 2.69824812686742e-11
4459 2.68714219901872e-11
4460 2.67608198291278e-11
4461 2.66506729037083e-11
4462 2.65409793407071e-11
4463 2.64317372749994e-11
4464 2.63229448460801e-11
4465 2.62146002042355e-11
4466 2.61067015062231e-11
4467 2.59992469175726e-11
4468 2.58922346086675e-11
4469 2.57856627610139e-11
4470 2.56795295600774e-11
4471 2.55738332012832e-11
4472 2.54685718860008e-11
4473 2.53637438239002e-11
4474 2.5259347232157e-11
4475 2.51553803338249e-11
4476 2.50518413610941e-11
4477 2.49487285525255e-11
4478 2.48460401543314e-11
4479 2.4743774418775e-11
4480 2.46419296059598e-11
4481 2.4540503984978e-11
4482 2.44394958296676e-11
4483 2.4338903420563e-11
4484 2.42387250487948e-11
4485 2.41389590081102e-11
4486 2.40396036024257e-11
4487 2.39406571417632e-11
4488 2.38421179415982e-11
4489 2.37439843270393e-11
4490 2.36462546279477e-11
4491 2.35489271822502e-11
4492 2.34520003346368e-11
4493 2.33554724352536e-11
4494 2.32593418431164e-11
4495 2.31636069211042e-11
4496 2.30682660424267e-11
4497 2.29733175851068e-11
4498 2.28787599321611e-11
4499 2.2784591477495e-11
4500 2.26908106179618e-11
4501 2.25974157572917e-11
4502 2.25044053095841e-11
4503 2.24117776896267e-11
4504 2.2319531322708e-11
4505 2.22276646396822e-11
4506 2.21361760780559e-11
4507 2.20450640814425e-11
4508 2.1954327099826e-11
4509 2.18639635891024e-11
4510 2.17739720131178e-11
4511 2.16843508399362e-11
4512 2.15950985463156e-11
4513 2.1506213611406e-11
4514 2.14176945259e-11
4515 2.13295397830056e-11
4516 2.12417478830518e-11
4517 2.11543173326633e-11
4518 2.10672466441125e-11
4519 2.09805343363183e-11
4520 2.08941789345452e-11
4521 2.08081789701476e-11
4522 2.07225329792147e-11
4523 2.06372395057878e-11
4524 2.05522970971935e-11
4525 2.04677043106785e-11
4526 2.03834597057764e-11
4527 2.0299561849477e-11
4528 2.02160093155404e-11
4529 2.01328006812825e-11
4530 2.00499345322323e-11
4531 1.99674094581396e-11
4532 1.98852240548141e-11
4533 1.98033769257595e-11
4534 1.97218666777719e-11
4535 1.96406919234833e-11
4536 1.95598512820473e-11
4537 1.94793433798441e-11
4538 1.93991668456631e-11
4539 1.9319320317023e-11
4540 1.92398024340657e-11
4541 1.91606118457976e-11
4542 1.90817472038244e-11
4543 1.9003207166971e-11
4544 1.89249903986713e-11
4545 1.88470955684897e-11
4546 1.87695213529238e-11
4547 1.86922664300159e-11
4548 1.86153294869372e-11
4549 1.85387092152641e-11
4550 1.84624043091674e-11
4551 1.83864134739265e-11
4552 1.83107354147157e-11
4553 1.82353688449141e-11
4554 1.81603124812511e-11
4555 1.80855650487765e-11
4556 1.80111252749092e-11
4557 1.79369918935376e-11
4558 1.78631636432853e-11
4559 1.77896392684302e-11
4560 1.77164175181143e-11
4561 1.76434971472818e-11
4562 1.75708769146652e-11
4563 1.74985555848958e-11
4564 1.74265319290427e-11
4565 1.73548047205279e-11
4566 1.72833727396298e-11
4567 1.72122347702907e-11
4568 1.71413896042622e-11
4569 1.70708360347358e-11
4570 1.70005728624831e-11
4571 1.69305988915018e-11
4572 1.68609129315988e-11
4573 1.67915137980452e-11
4574 1.67224003097635e-11
4575 1.66535712909091e-11
4576 1.65850255701864e-11
4577 1.65167619825333e-11
4578 1.64487793670095e-11
4579 1.63810765651958e-11
4580 1.63136524272949e-11
4581 1.62465058055542e-11
4582 1.6179635556701e-11
4583 1.61130405457838e-11
4584 1.60467196378143e-11
4585 1.59806717046615e-11
4586 1.59148956241233e-11
4587 1.58493902767329e-11
4588 1.57841545470232e-11
4589 1.57191873260846e-11
4590 1.56544875091042e-11
4591 1.55900539948727e-11
4592 1.55258856875137e-11
4593 1.54619814951373e-11
4594 1.53983403313192e-11
4595 1.53349611133175e-11
4596 1.52718427630116e-11
4597 1.52089842052415e-11
4598 1.51463843732812e-11
4599 1.50840421999042e-11
4600 1.5021956625155e-11
4601 1.49601265939988e-11
4602 1.48985510537906e-11
4603 1.48372289567345e-11
4604 1.47761592601958e-11
4605 1.47153409250109e-11
4606 1.46547729161226e-11
4607 1.45944542055971e-11
4608 1.45343837637455e-11
4609 1.44745605709512e-11
4610 1.44149836093386e-11
4611 1.43556518649577e-11
4612 1.42965643290126e-11
4613 1.42377199958578e-11
4614 1.41791178642449e-11
4615 1.41207569375823e-11
4616 1.40626362238039e-11
4617 1.40047547332629e-11
4618 1.39471114819856e-11
4619 1.38897054888917e-11
4620 1.38325357771152e-11
4621 1.37756013747525e-11
4622 1.37189013133606e-11
4623 1.3662434628047e-11
4624 1.36062003574765e-11
4625 1.35501975470011e-11
4626 1.34944252422024e-11
4627 1.34388824951208e-11
4628 1.3383568360708e-11
4629 1.33284818981363e-11
4630 1.3273622170139e-11
4631 1.3218988243747e-11
4632 1.31645791889341e-11
4633 1.31103940809739e-11
4634 1.3056431997181e-11
4635 1.30026920209138e-11
4636 1.29491732359357e-11
4637 1.28958747335402e-11
4638 1.28427956075201e-11
4639 1.27899349527507e-11
4640 1.2737291871873e-11
4641 1.26848654686625e-11
4642 1.26326548508219e-11
4643 1.25806591311832e-11
4644 1.25288774243789e-11
4645 1.24773088505006e-11
4646 1.24259525312024e-11
4647 1.2374807593842e-11
4648 1.23238731670422e-11
4649 1.22731483861756e-11
4650 1.22226323871768e-11
4651 1.21723243100847e-11
4652 1.21222233007302e-11
4653 1.20723285055059e-11
4654 1.20226390759705e-11
4655 1.19731541671829e-11
4656 1.19238729377614e-11
4657 1.187479454837e-11
4658 1.18259181643028e-11
4659 1.17772429537929e-11
4660 1.17287680902409e-11
4661 1.16804927476274e-11
4662 1.16324161055308e-11
4663 1.15845373452586e-11
4664 1.15368556537366e-11
4665 1.14893702188498e-11
4666 1.14420802324291e-11
4667 1.13949848911732e-11
4668 1.13480833923897e-11
4669 1.13013749388885e-11
4670 1.12548587378439e-11
4671 1.12085339954317e-11
4672 1.11623999245824e-11
4673 1.11164557400982e-11
4674 1.1070700661298e-11
4675 1.10251339105113e-11
4676 1.09797547100204e-11
4677 1.09345622897955e-11
4678 1.08895558797066e-11
4679 1.08447347164457e-11
4680 1.080009803487e-11
4681 1.07556450774617e-11
4682 1.07113750868704e-11
4683 1.06672873105221e-11
4684 1.06233809991781e-11
4685 1.05796554046392e-11
4686 1.0536109784184e-11
4687 1.04927433965999e-11
4688 1.04495555031873e-11
4689 1.04065453711628e-11
4690 1.03637122676728e-11
4691 1.03210554634308e-11
4692 1.02785742341081e-11
4693 1.02362678561595e-11
4694 1.01941356110186e-11
4695 1.01521767807001e-11
4696 1.01103906526987e-11
4697 1.00687765149503e-11
4698 1.00273336599145e-11
4699 9.98606138347693e-12
4700 9.94495898138717e-12
4701 9.90402575736504e-12
4702 9.86326101226409e-12
4703 9.82266405453029e-12
4704 9.78223419343791e-12
4705 9.74197073978882e-12
4706 9.70187301076183e-12
4707 9.66194032156462e-12
4708 9.62217199571571e-12
4709 9.58256735470538e-12
4710 9.5431257261576e-12
4711 9.50384643721515e-12
4712 9.46472882118457e-12
4713 9.42577221311391e-12
4714 9.3869759489555e-12
4715 9.3483393708327e-12
4716 9.30986181789067e-12
4717 9.27154263854214e-12
4718 9.2333811806373e-12
4719 9.19537679415001e-12
4720 9.15752883188551e-12
4721 9.11983665220021e-12
4722 9.08229961200013e-12
4723 9.0449170740405e-12
4724 9.00768840084314e-12
4725 8.9706129610241e-12
4726 8.93369012204514e-12
4727 8.89691925679322e-12
4728 8.86029973974344e-12
4729 8.82383094744031e-12
4730 8.78751226102723e-12
4731 8.75134305987007e-12
4732 8.71532273136908e-12
4733 8.67945066104358e-12
4734 8.64372624002535e-12
4735 8.60814885974967e-12
4736 8.57271791509586e-12
4737 8.53743280300659e-12
4738 8.50229292459656e-12
4739 8.46729767959625e-12
4740 8.43244647582946e-12
4741 8.39773871796877e-12
4742 8.36317381637367e-12
4743 8.32875118316372e-12
4744 8.29447023348575e-12
4745 8.26033038345795e-12
4746 8.22633105094367e-12
4747 8.19247166010642e-12
4748 8.1587516333287e-12
4749 8.12517039697835e-12
4750 8.09172738098078e-12
4751 8.05842201496467e-12
4752 8.02525373336685e-12
4753 7.99222197194138e-12
4754 7.95932616768195e-12
4755 7.92656576311164e-12
4756 7.89394019856828e-12
4757 7.86144892050341e-12
4758 7.82909137553164e-12
4759 7.79686701369841e-12
4760 7.76477528644855e-12
4761 7.73281564826752e-12
4762 7.70098755573895e-12
4763 7.66929046525429e-12
4764 7.63772384102368e-12
4765 7.60628714383108e-12
4766 7.5749798389887e-12
4767 7.54380139431724e-12
4768 7.51275127896987e-12
4769 7.48182896644993e-12
4770 7.45103392864041e-12
4771 7.42036564254783e-12
4772 7.38982358746737e-12
4773 7.35940724117098e-12
4774 7.32911608816427e-12
4775 7.29894961340829e-12
4776 7.2689073029796e-12
4777 7.23898864620685e-12
4778 7.20919313332512e-12
4779 7.17952025895209e-12
4780 7.14996951656993e-12
4781 7.12054040475347e-12
4782 7.09123242270133e-12
4783 7.06204507198902e-12
4784 7.03297785519208e-12
4785 7.0040302783452e-12
4786 6.97520184888676e-12
4787 6.94649207696238e-12
4788 6.91790047438917e-12
4789 6.8894265531296e-12
4790 6.86106982959632e-12
4791 6.83282982328812e-12
4792 6.80470605135514e-12
4793 6.77669803613854e-12
4794 6.74880530074881e-12
4795 6.72102737186831e-12
4796 6.69336377682991e-12
4797 6.66581404343694e-12
4798 6.63837770470704e-12
4799 6.61105429339884e-12
4800 6.5838433444496e-12
4801 6.5567443947422e-12
4802 6.52975698459927e-12
4803 6.50288065372645e-12
4804 6.47611494449526e-12
4805 6.44945940325373e-12
4806 6.42291357432555e-12
4807 6.39647700892701e-12
4808 6.3701492553585e-12
4809 6.34392986641986e-12
4810 6.31781839472854e-12
4811 6.29181439811713e-12
4812 6.26591743368571e-12
4813 6.24012705995348e-12
4814 6.21444283881732e-12
4815 6.1888643337931e-12
4816 6.16339110945533e-12
4817 6.13802273175402e-12
4818 6.1127587700179e-12
4819 6.08759879299635e-12
4820 6.06254237575802e-12
4821 6.03758908963106e-12
4822 6.01273851008417e-12
4823 5.98799021616739e-12
4824 5.96334378431967e-12
4825 5.9387987970587e-12
4826 5.91435483631397e-12
4827 5.89001148617619e-12
4828 5.86576833352234e-12
4829 5.84162496483916e-12
4830 5.81758096893186e-12
4831 5.79363593799116e-12
4832 5.76978946439388e-12
4833 5.74604114198743e-12
4834 5.72239056863608e-12
4835 5.6988373385231e-12
4836 5.67538105400891e-12
4837 5.65202131463168e-12
4838 5.62875772329194e-12
4839 5.60558988532382e-12
4840 5.58251740477863e-12
4841 5.55953989034763e-12
4842 5.53665695117776e-12
4843 5.51386819715761e-12
4844 5.49117324088225e-12
4845 5.46857169725247e-12
4846 5.44606317945397e-12
4847 5.42364730775908e-12
4848 5.4013236988521e-12
4849 5.37909197397463e-12
4850 5.35695175375487e-12
4851 5.3349026625098e-12
4852 5.31294432423212e-12
4853 5.29107636670121e-12
4854 5.26929841657886e-12
4855 5.24761010472251e-12
4856 5.22601106115844e-12
4857 5.20450091820243e-12
4858 5.18307931155594e-12
4859 5.16174587444387e-12
4860 5.14050024581401e-12
4861 5.11934206411197e-12
4862 5.09827096866152e-12
4863 5.07728660146104e-12
4864 5.05638860574489e-12
4865 5.03557662552924e-12
4866 5.0148503063026e-12
4867 4.99420929597792e-12
4868 4.97365324468904e-12
4869 4.95318180120865e-12
4870 4.93279461790372e-12
4871 4.91249134713596e-12
4872 4.89227164457039e-12
4873 4.87213516624112e-12
4874 4.85208156895907e-12
4875 4.83211051113583e-12
4876 4.81222165512083e-12
4877 4.79241466041498e-12
4878 4.77268919032993e-12
4879 4.75304491055472e-12
4880 4.73348148559502e-12
4881 4.71399858296423e-12
4882 4.69459587241372e-12
4883 4.67527302344139e-12
4884 4.65602970604699e-12
4885 4.63686559386564e-12
4886 4.61778036057531e-12
4887 4.59877368153239e-12
4888 4.57984523368218e-12
4889 4.56099469495359e-12
4890 4.54222174488317e-12
4891 4.52352606357963e-12
4892 4.50490733311133e-12
4893 4.48636523716671e-12
4894 4.46789946020751e-12
4895 4.44950968757546e-12
4896 4.43119560715421e-12
4897 4.41295690703146e-12
4898 4.39479327612316e-12
4899 4.37670440815526e-12
4900 4.35868999241714e-12
4901 4.34074972321848e-12
4902 4.32288329612481e-12
4903 4.30509040731443e-12
4904 4.28737075290108e-12
4905 4.26972403238638e-12
4906 4.25214994531177e-12
4907 4.23464819316296e-12
4908 4.21721847758462e-12
4909 4.19986050217906e-12
4910 4.18257397249754e-12
4911 4.16535859322287e-12
4912 4.14821407122447e-12
4913 4.13114011727352e-12
4914 4.11413643845255e-12
4915 4.09720274676791e-12
4916 4.08033875279412e-12
4917 4.06354417136925e-12
4918 4.04681871655456e-12
4919 4.03016210317752e-12
4920 4.0135740475111e-12
4921 3.99705426786257e-12
4922 3.98060248385732e-12
4923 3.96421841497374e-12
4924 3.94790178123e-12
4925 3.93165230781307e-12
4926 3.91546971666005e-12
4927 3.89935373222377e-12
4928 3.8833040818663e-12
4929 3.86732049005403e-12
4930 3.85140268737209e-12
4931 3.83555040156631e-12
4932 3.81976336332504e-12
4933 3.8040413041648e-12
4934 3.78838395645088e-12
4935 3.77279105488991e-12
4936 3.75726233244406e-12
4937 3.74179752673685e-12
4938 3.72639637279259e-12
4939 3.71105861008343e-12
4940 3.69578397734781e-12
4941 3.68057221473221e-12
4942 3.66542306331253e-12
4943 3.65033626491937e-12
4944 3.63531156396649e-12
4945 3.62034870435374e-12
4946 3.60544743253908e-12
4947 3.59060749237289e-12
4948 3.57582863367529e-12
4949 3.56111060437797e-12
4950 3.54645315433676e-12
4951 3.53185603394908e-12
4952 3.51731899495115e-12
4953 3.50284179016158e-12
4954 3.4884241734671e-12
4955 3.47406589851785e-12
4956 3.45976672271989e-12
4957 3.44552640117404e-12
4958 3.43134469322065e-12
4959 3.41722135654312e-12
4960 3.40315615082177e-12
4961 3.3891488378831e-12
4962 3.37519917806942e-12
4963 3.36130693572101e-12
4964 3.34747187255142e-12
4965 3.33369375492015e-12
4966 3.31997234644977e-12
4967 3.30630741617623e-12
4968 3.29269873031185e-12
4969 3.27914605756064e-12
4970 3.26564916724586e-12
4971 3.25220782893612e-12
4972 3.23882181592167e-12
4973 3.22549089893619e-12
4974 3.21221485180047e-12
4975 3.19899344856117e-12
4976 3.18582646463743e-12
4977 3.17271367539538e-12
4978 3.15965485815513e-12
4979 3.14664979091599e-12
4980 3.13369825222204e-12
4981 3.12080002121872e-12
4982 3.10795487903018e-12
4983 3.09516260759775e-12
4984 3.08242298928271e-12
4985 3.06973580626268e-12
4986 3.05710084320655e-12
4987 3.04451788579528e-12
4988 3.03198671970415e-12
4989 3.01950713158429e-12
4990 3.00707890839202e-12
4991 2.99470184060379e-12
4992 2.98237571596196e-12
4993 2.97010032548365e-12
4994 2.95787545985541e-12
4995 2.94570091165231e-12
4996 2.93357647404568e-12
4997 2.9215019398298e-12
4998 2.90947710450235e-12
4999 2.89750176366531e-12
5000 2.88557571122657e-12
5001 2.87369874779814e-12
5002 2.86187066939269e-12
5003 2.8500912745504e-12
5004 2.83836036381049e-12
5005 2.82667773757747e-12
5006 2.81504319624394e-12
5007 2.80345654245501e-12
5008 2.79191757917099e-12
5009 2.78042610990068e-12
5010 2.76898193928785e-12
5011 2.75758487224855e-12
5012 2.7462347166432e-12
5013 2.73493127644037e-12
5014 2.72367436207362e-12
5015 2.71246377997801e-12
5016 2.70129934133466e-12
5017 2.69018085451215e-12
5018 2.6791081315514e-12
5019 2.66808098293071e-12
5020 2.65709922259684e-12
5021 2.64616266248111e-12
5022 2.63527111745667e-12
5023 2.62442440159248e-12
5024 2.61362233102917e-12
5025 2.60286472033231e-12
5026 2.59215138852245e-12
5027 2.58148215278004e-12
5028 2.57085683047895e-12
5029 2.56027524261682e-12
5030 2.54973720790789e-12
5031 2.53924254806582e-12
5032 2.52879108315512e-12
5033 2.51838263689822e-12
5034 2.50801703093552e-12
5035 2.49769409027214e-12
5036 2.48741363754832e-12
5037 2.47717549966317e-12
5038 2.46697950199886e-12
5039 2.45682547112358e-12
5040 2.44671323286732e-12
5041 2.43664261633219e-12
5042 2.42661345192653e-12
5043 2.416625565479e-12
5044 2.40667878973929e-12
5045 2.39677295493031e-12
5046 2.38690789224695e-12
5047 2.37708343389114e-12
5048 2.36729941176974e-12
5049 2.35755566197734e-12
5050 2.34785201554297e-12
5051 2.33818831053149e-12
5052 2.3285643812528e-12
5053 2.31898006268974e-12
5054 2.30943519380312e-12
5055 2.29992961117932e-12
5056 2.29046315293938e-12
5057 2.28103565894328e-12
5058 2.27164696839375e-12
5059 2.26229692089321e-12
5060 2.25298535848263e-12
5061 2.24371212217361e-12
5062 2.23447705391017e-12
5063 2.22527999724253e-12
5064 2.21612079585894e-12
5065 2.20699929274693e-12
5066 2.19791533348688e-12
5067 2.18886876440689e-12
5068 2.17985943069563e-12
5069 2.17088717902658e-12
5070 2.16195185646919e-12
5071 2.15305331157304e-12
5072 2.14419139365086e-12
5073 2.13536595051137e-12
5074 2.12657683258957e-12
5075 2.11782389117794e-12
5076 2.10910697624047e-12
5077 2.10042593985437e-12
5078 2.09178063459647e-12
5079 2.08317091274986e-12
5080 2.07459662896267e-12
5081 2.06605763631111e-12
5082 2.05755379057168e-12
5083 2.04908494533518e-12
5084 2.04065095895038e-12
5085 2.03225168578372e-12
5086 2.02388698512092e-12
5087 2.01555671137825e-12
5088 2.00726072647076e-12
5089 1.99899888601802e-12
5090 1.99077105278283e-12
5091 1.98257708410953e-12
5092 1.97441684181573e-12
5093 1.96629018771138e-12
5094 1.95819698149553e-12
5095 1.95013708743688e-12
5096 1.94211036781755e-12
5097 1.93411668568015e-12
5098 1.92615590485567e-12
5099 1.91822789131491e-12
5100 1.91033250915503e-12
5101 1.90246962433411e-12
5102 1.89463910272073e-12
5103 1.88684081096342e-12
5104 1.87907461707635e-12
5105 1.87134038868373e-12
5106 1.86363799433911e-12
5107 1.85596730321183e-12
5108 1.84832818345618e-12
5109 1.8407205070931e-12
5110 1.83314414302081e-12
5111 1.82559896346288e-12
5112 1.81808484017465e-12
5113 1.81060164447841e-12
5114 1.80314924884983e-12
5115 1.79572752787469e-12
5116 1.78833635448217e-12
5117 1.7809756021943e-12
5118 1.7736451472992e-12
5119 1.76634486413636e-12
5120 1.75907462910118e-12
5121 1.75183431804646e-12
5122 1.74462380770251e-12
5123 1.7374429761496e-12
5124 1.73029169979082e-12
5125 1.72316985916699e-12
5126 1.71607733096476e-12
5127 1.70901399592573e-12
5128 1.70197973267862e-12
5129 1.69497442338453e-12
5130 1.68799794683778e-12
5131 1.68105018628251e-12
5132 1.67413102192408e-12
5133 1.66724033687653e-12
5134 1.66037801333367e-12
5135 1.65354393497833e-12
5136 1.64673798599146e-12
5137 1.63996005026036e-12
5138 1.63321001197955e-12
5139 1.6264877567556e-12
5140 1.6197931699075e-12
5141 1.61312613850351e-12
5142 1.606486547163e-12
5143 1.59987428588639e-12
5144 1.59328923954291e-12
5145 1.586731296899e-12
5146 1.5802003468509e-12
5147 1.57369627844996e-12
5148 1.56721898114248e-12
5149 1.56076834329338e-12
5150 1.55434425670148e-12
5151 1.54794661052715e-12
5152 1.54157529745669e-12
5153 1.5352302087261e-12
5154 1.52891123638009e-12
5155 1.52261827232238e-12
5156 1.51635121083212e-12
5157 1.51010994315282e-12
5158 1.50389436535857e-12
5159 1.49770436986852e-12
5160 1.49153985301278e-12
5161 1.4854007085452e-12
5162 1.47928683381955e-12
5163 1.47319812245389e-12
5164 1.46713447240344e-12
5165 1.46109578067959e-12
5166 1.45508194372401e-12
5167 1.44909285945635e-12
5168 1.44312842605214e-12
5169 1.43718854197899e-12
5170 1.43127310694588e-12
5171 1.42538201983877e-12
5172 1.41951517964792e-12
5173 1.41367248799065e-12
5174 1.40785384297173e-12
5175 1.4020591493547e-12
5176 1.39628830565184e-12
5177 1.39054121540443e-12
5178 1.38481777887373e-12
5179 1.37911790049727e-12
5180 1.37344148262002e-12
5181 1.36778842883722e-12
5182 1.36215864304118e-12
5183 1.35655202879481e-12
5184 1.35096849139175e-12
5185 1.34540793553629e-12
5186 1.33987026797872e-12
5187 1.33435539198266e-12
5188 1.32886321546655e-12
5189 1.32339364450605e-12
5190 1.31794658673122e-12
5191 1.31252194863501e-12
5192 1.30711963839986e-12
5193 1.30173956324578e-12
5194 1.29638163315946e-12
5195 1.29104575638312e-12
5196 1.28573184044066e-12
5197 1.28043979747449e-12
5198 1.27516953695171e-12
5199 1.26992096861259e-12
5200 1.26469400204674e-12
5201 1.2594885506437e-12
5202 1.25430452395184e-12
5203 1.24914183539726e-12
5204 1.24400039614493e-12
5205 1.2388801185898e-12
5206 1.23378091660219e-12
5207 1.22870270277421e-12
5208 1.22364538973632e-12
5209 1.21860889339871e-12
5210 1.21359312650516e-12
5211 1.20859800517942e-12
5212 1.20362344319406e-12
5213 1.19866935685899e-12
5214 1.19373566015407e-12
5215 1.18882227228007e-12
5216 1.18392910673059e-12
5217 1.17905608132739e-12
5218 1.17420311308098e-12
5219 1.16937012011893e-12
5220 1.16455701922123e-12
5221 1.15976372872724e-12
5222 1.15499016799464e-12
5223 1.15023625555565e-12
5224 1.14550190840617e-12
5225 1.140787048898e-12
5226 1.13609159512114e-12
5227 1.13141546821343e-12
5228 1.12675858750936e-12
5229 1.12212087484587e-12
5230 1.11750225055559e-12
5231 1.11290263743822e-12
5232 1.10832195526075e-12
5233 1.10376012743702e-12
5234 1.09921707633808e-12
5235 1.09469272301919e-12
5236 1.09018699348814e-12
5237 1.08569980827015e-12
5238 1.08123109289741e-12
5239 1.07678077087294e-12
5240 1.07234876522078e-12
5241 1.06793500198893e-12
5242 1.06353940539846e-12
5243 1.05916190184687e-12
5244 1.0548024154836e-12
5245 1.05046087268646e-12
5246 1.04613719989478e-12
5247 1.04183132275432e-12
5248 1.03754316841913e-12
5249 1.03327266502294e-12
5250 1.02901973843486e-12
5251 1.02478431630409e-12
5252 1.02056632715297e-12
5253 1.01636569924116e-12
5254 1.01218236137521e-12
5255 1.0080162419579e-12
5256 1.0038672700232e-12
5257 9.9973537505246e-13
5258 9.95620487358117e-13
5259 9.91522536226425e-13
5260 9.87441451443019e-13
5261 9.83377165534169e-13
5262 9.79329607088724e-13
5263 9.75298708948412e-13
5264 9.71284401590062e-13
5265 9.67286617341605e-13
5266 9.6330528735676e-13
5267 9.59340344859315e-13
5268 9.55391721674422e-13
5269 9.51459351067155e-13
5270 9.47543166094756e-13
5271 9.4364310005655e-13
5272 9.39759086291761e-13
5273 9.35891059493187e-13
5274 9.32038952883081e-13
5275 9.28202701888746e-13
5276 9.24382240611066e-13
5277 9.2057750515672e-13
5278 9.16788428315239e-13
5279 9.13014947929696e-13
5280 9.092569991541e-13
5281 9.05514518386867e-13
5282 9.01787441071176e-13
5283 8.98075704506348e-13
5284 8.94379245925547e-13
5285 8.90698001031736e-13
5286 8.87031908248627e-13
5287 8.83380905050553e-13
5288 8.79744929156261e-13
5289 8.76123919142903e-13
5290 8.72517812753938e-13
5291 8.68926549420808e-13
5292 8.65350067742717e-13
5293 8.61788306579154e-13
5294 8.5824120571745e-13
5295 8.54708704352144e-13
5296 8.51190742997396e-13
5297 8.47687261407952e-13
5298 8.44198199349844e-13
5299 8.40723498265558e-13
5300 8.37263100683226e-13
5301 8.33816943856484e-13
5302 8.30384972829594e-13
5303 8.26967127528368e-13
5304 8.23563349174608e-13
5305 8.20173581650135e-13
5306 8.16797765705586e-13
5307 8.13435845169943e-13
5308 8.10087761227318e-13
5309 8.06753458938612e-13
5310 8.03432880133668e-13
5311 8.00125968035245e-13
5312 7.96832667517998e-13
5313 7.93552922750527e-13
5314 7.90286677054852e-13
5315 7.87033875156651e-13
5316 7.83794461070711e-13
5317 7.80568380731846e-13
5318 7.77355579478402e-13
5319 7.74156002056435e-13
5320 7.70969593134172e-13
5321 7.67796300111753e-13
5322 7.64636068431424e-13
5323 7.61488842785688e-13
5324 7.5835457275487e-13
5325 7.55233202028518e-13
5326 7.52124679575425e-13
5327 7.49028952074044e-13
5328 7.45945965825268e-13
5329 7.42875669047755e-13
5330 7.39818009446772e-13
5331 7.36772935573061e-13
5332 7.33740394654007e-13
5333 7.30720336345923e-13
5334 7.27712708057789e-13
5335 7.24717459268742e-13
5336 7.21734538110831e-13
5337 7.18763895370878e-13
5338 7.15805479143852e-13
5339 7.12859240161395e-13
5340 7.09925127701078e-13
5341 7.07003091927197e-13
5342 7.04093084106658e-13
5343 7.0119505274779e-13
5344 6.98308949978592e-13
5345 6.9543472592007e-13
5346 6.92572332791666e-13
5347 6.89721720815998e-13
5348 6.86882842147099e-13
5349 6.8405564718496e-13
5350 6.81240089849496e-13
5351 6.78436122112265e-13
5352 6.75643693357601e-13
5353 6.72862759133665e-13
5354 6.70093272173819e-13
5355 6.6733518265597e-13
5356 6.64588446810247e-13
5357 6.61853016707807e-13
5358 6.59128843914116e-13
5359 6.5641588480209e-13
5360 6.53714091954709e-13
5361 6.51023418967144e-13
5362 6.48343822068121e-13
5363 6.45675253398288e-13
5364 6.43017668663205e-13
5365 6.40371022672357e-13
5366 6.37735270609829e-13
5367 6.35110366322981e-13
5368 6.32496266424442e-13
5369 6.29892926389885e-13
5370 6.27300301149521e-13
5371 6.24718347772512e-13
5372 6.22147021130164e-13
5373 6.19586278696619e-13
5374 6.17036075594143e-13
5375 6.14496368785201e-13
5376 6.11967115456748e-13
5377 6.09448273068573e-13
5378 6.06939797846483e-13
5379 6.04441647565778e-13
5380 6.01953779667911e-13
5381 5.9947615159593e-13
5382 5.97008720812495e-13
5383 5.94551446860335e-13
5384 5.92104286220931e-13
5385 5.89667198632388e-13
5386 5.87240142738122e-13
};
\addplot [color1]
table {%
1 9.2665043787095
2 3.21002518793536
3 0.750423948394894
4 0.353080491271085
5 0.173474751100379
6 0.129885396312588
7 0.102034042110459
8 0.0842543462717601
9 0.0693406161648116
10 0.0608819938533989
11 0.0550404774792387
12 0.0512374740033107
13 0.048293352052862
14 0.0458056561526648
15 0.0436112322666496
16 0.0415786693329793
17 0.039643718049023
18 0.0373545223980582
19 0.0353494836520385
20 0.0335401065636787
21 0.0320458724686064
22 0.0302894031889597
23 0.0271929854748936
24 0.0243690212268503
25 0.0219950790779233
26 0.0207567167994831
27 0.0198032698205878
28 0.0190914435340855
29 0.0185226351939181
30 0.0180525614878482
31 0.0176493702188394
32 0.0172934725965395
33 0.0169760799302068
34 0.0165150071562165
35 0.0158480965580831
36 0.0151421548324492
37 0.0148041347302848
38 0.0145161509718142
39 0.0142719699447653
40 0.0140526813373557
41 0.0138519759683281
42 0.0136651881486332
43 0.0133988865185829
44 0.013155155887849
45 0.0129734144054164
46 0.0128092904051585
47 0.0126557697930135
48 0.0125098570363951
49 0.0123700291949099
50 0.0122352141252314
51 0.0108045272002163
52 0.0103780696180224
53 0.0102222570207105
54 0.010091890815375
55 0.00996309538547518
56 0.00985013924180685
57 0.00974274190396554
58 0.00963980288686528
59 0.00890056663249199
60 0.00864686648217506
61 0.00854390889912684
62 0.00845697794002756
63 0.0083756113782033
64 0.00829543188639597
65 0.00692675179429968
66 0.00662319963119775
67 0.00653932505892089
68 0.00646972646358816
69 0.00640951529933096
70 0.00635224990306165
71 0.00629753062377574
72 0.00535951335144595
73 0.00525375279835413
74 0.00517127447591539
75 0.00510947081275473
76 0.0050563494146081
77 0.00500628964319332
78 0.00495893331046476
79 0.00491362474139166
80 0.0045895561367968
81 0.00445880132282408
82 0.00440431893809309
83 0.00436897625047431
84 0.00433584521382406
85 0.00430322552520138
86 0.00414807202905047
87 0.00407436289092833
88 0.00402420138111508
89 0.00398492043007658
90 0.00395181842609812
91 0.00391928463248511
92 0.00388774395056284
93 0.00332168735742235
94 0.00303943324223613
95 0.00297360280203577
96 0.00292972596574861
97 0.00289868914439004
98 0.00287234273165507
99 0.00284877514604764
100 0.00282689475072472
101 0.00280612394554715
102 0.00278629156483662
103 0.00258033426517845
104 0.00239246975009629
105 0.00232044271653562
106 0.00229711199447143
107 0.00227786336517766
108 0.00225899262225061
109 0.00223943375156694
110 0.00222071795347907
111 0.00220440730478169
112 0.00218340084733096
113 0.00213860877887194
114 0.00208805579352933
115 0.00206795032544487
116 0.00204825770474966
117 0.00203079386945294
118 0.00201412439838091
119 0.00199841959403142
120 0.00171314388168501
121 0.00165528577186061
122 0.0016254405857815
123 0.00160373692070075
124 0.00158602937231991
125 0.00157077791857204
126 0.00155714248777162
127 0.00154463910023027
128 0.00153296647115844
129 0.00152192823255319
130 0.00151139050671577
131 0.00132864615555861
132 0.00124380428307859
133 0.0012287165365891
134 0.00121769225557015
135 0.00120795795086765
136 0.00119895613305346
137 0.00118880568995149
138 0.00117870923507891
139 0.00116837467827634
140 0.00115947702179917
141 0.00115039530722049
142 0.00114167192638688
143 0.00113343616585843
144 0.0011256069074266
145 0.00100067038619261
146 0.000931486705058561
147 0.00090113634300873
148 0.000886155393360527
149 0.000874872489241523
150 0.00086558276759335
151 0.000857603352290867
152 0.000850526686352629
153 0.000844101105981244
154 0.0008381614083827
155 0.000832595418461775
156 0.000827324100528751
157 0.000735001111968708
158 0.00072173474104753
159 0.000711527926946882
160 0.00070703803489074
161 0.000703065199305148
162 0.000699340885606999
163 0.000695667169529485
164 0.000651639503740436
165 0.000583036278345418
166 0.000565094031785632
167 0.000558410034426875
168 0.000553350915727135
169 0.000548971620317388
170 0.000545030233327653
171 0.000541412820110108
172 0.000538043973274845
173 0.000534868882948901
174 0.000497903741224597
175 0.000477900587612655
176 0.000470915991770977
177 0.000467125992542596
178 0.000464049954665668
179 0.000461349505264282
180 0.000458858347185295
181 0.000456497358849586
182 0.000418929055253799
183 0.000397775985987325
184 0.000385742955138667
185 0.00038152473051615
186 0.00037815254359282
187 0.000375408970636003
188 0.000373007393284461
189 0.000370834334262363
190 0.000368811338982541
191 0.000366884816693234
192 0.000360846375437037
193 0.000356638789620212
194 0.00035459314738526
195 0.000352859076509295
196 0.000351177995637395
197 0.000349506352503011
198 0.000258998430124786
199 0.000256128417235381
200 0.000253360195145471
201 0.000252088806529362
202 0.00025091993229003
203 0.000249779615662655
204 0.000223161170809705
205 0.00021804273090441
206 0.000215768284938269
207 0.000214686590145506
208 0.00021365495822062
209 0.000212670433066523
210 0.000211700916620191
211 0.000171616343571677
212 0.000148207142778325
213 0.00014228092947208
214 0.000140001124133445
215 0.000138403721166767
216 0.00013720087070803
217 0.000136206071710047
218 0.000135335788241731
219 0.000134545174717664
220 0.000133807960956368
221 0.000133108125497066
222 0.000128790894154926
223 0.000123222490542772
224 0.000121480166684764
225 0.00012083930271887
226 0.000120242497024038
227 0.000119682631907769
228 0.00011913565224456
229 0.000105045394495135
230 0.000102397764766011
231 0.000100963209465129
232 0.000100275595274646
233 9.96725295413984e-05
234 9.91373443763823e-05
235 9.86382177354722e-05
236 9.81634833810368e-05
237 8.43942442505851e-05
238 7.55033758322977e-05
239 6.99582811400089e-05
240 6.88639480936148e-05
241 6.81731254768595e-05
242 6.76183639066243e-05
243 6.71448762955666e-05
244 6.67265070494784e-05
245 6.63463731061417e-05
246 6.59930872336328e-05
247 6.5658860570173e-05
248 5.99033686998252e-05
249 5.54404754611977e-05
250 5.37194189818026e-05
251 5.28906050093549e-05
252 5.22793365408369e-05
253 5.17314039709851e-05
254 5.12076771786174e-05
255 5.07444866627426e-05
256 5.03701471723844e-05
257 5.00381550018741e-05
258 4.97391763649147e-05
259 4.94628546487713e-05
260 4.92030821708008e-05
261 4.37443905588484e-05
262 4.02459067093831e-05
263 3.82647809758174e-05
264 3.79543993581107e-05
265 3.77175085790903e-05
266 3.75004814061696e-05
267 3.72959425443878e-05
268 3.57638889603385e-05
269 3.50605919958643e-05
270 3.47667343892721e-05
271 3.4600293732952e-05
272 3.44415700045617e-05
273 3.42871046293671e-05
274 2.82651704363435e-05
275 2.57412573861101e-05
276 2.46553811273953e-05
277 2.43381572729602e-05
278 2.4100652669498e-05
279 2.39093063492756e-05
280 2.37440940477996e-05
281 2.35967729094691e-05
282 2.34620737242147e-05
283 2.33364683182768e-05
284 2.32175177391429e-05
285 2.03932299962236e-05
286 1.93964771233167e-05
287 1.88626425136533e-05
288 1.85595981670211e-05
289 1.83356847672072e-05
290 1.81518823177733e-05
291 1.79974027240066e-05
292 1.78638523928489e-05
293 1.77455617978669e-05
294 1.76384124194633e-05
295 1.75394637813407e-05
296 1.74465965357071e-05
297 1.55660217432754e-05
298 1.46769685299611e-05
299 1.4350978901772e-05
300 1.41904037998538e-05
301 1.41168034823515e-05
302 1.40480797882488e-05
303 1.39827665850594e-05
304 1.39191552350554e-05
305 1.14734622740334e-05
306 1.05422180528322e-05
307 1.00868863062062e-05
308 9.93541071272942e-06
309 9.82318839655932e-06
310 9.7330178084586e-06
311 9.65750422675165e-06
312 9.59206073290688e-06
313 9.53364158341045e-06
314 9.48018034461745e-06
315 9.43025981362907e-06
316 9.38290091813159e-06
317 8.52207632121046e-06
318 8.07131287521962e-06
319 7.85765982790886e-06
320 7.74878403649316e-06
321 7.66004110662914e-06
322 7.58581200974083e-06
323 7.52468911757878e-06
324 7.47160220123945e-06
325 7.42444134757677e-06
326 7.38146650667236e-06
327 7.34153132017376e-06
328 7.30381559709868e-06
329 6.43169959865013e-06
330 5.8886998290237e-06
331 5.63389535910796e-06
332 5.58087357485701e-06
333 5.55132381864866e-06
334 5.52327331600722e-06
335 5.49655338597266e-06
336 5.14041778066877e-06
337 4.81331682496058e-06
338 4.67523522304965e-06
339 4.64109527671088e-06
340 4.61200172697737e-06
341 4.58623658725318e-06
342 4.56203344840459e-06
343 4.53899247777364e-06
344 4.01164346350746e-06
345 3.82530226994568e-06
346 3.72495405130236e-06
347 3.66568786716721e-06
348 3.61906306279625e-06
349 3.58130805037484e-06
350 3.5494292554274e-06
351 3.52179272673629e-06
352 3.49732266594157e-06
353 3.47514714422041e-06
354 3.4546267689615e-06
355 3.43534057501746e-06
356 3.25832505576364e-06
357 3.12008214354535e-06
358 3.05431167461684e-06
359 3.03222192914935e-06
360 3.01298281372058e-06
361 2.99601628559818e-06
362 2.98023548741397e-06
363 2.96532108180946e-06
364 2.60530675203033e-06
365 2.45934265902779e-06
366 2.34367422912596e-06
367 2.32048252096116e-06
368 2.30311877089627e-06
369 2.2878293008495e-06
370 2.27395675794501e-06
371 2.26112565986381e-06
372 2.24904529256369e-06
373 2.12776184802879e-06
374 2.04241804690182e-06
375 2.00189579838227e-06
376 1.98765586949516e-06
377 1.97523585773763e-06
378 1.96421797400973e-06
379 1.9539578495911e-06
380 1.94425257327983e-06
381 1.7296916489255e-06
382 1.57346476187565e-06
383 1.50211378733196e-06
384 1.47382244590112e-06
385 1.45085433683113e-06
386 1.43445531292975e-06
387 1.42069625864227e-06
388 1.40903921179691e-06
389 1.39882322240475e-06
390 1.38966365993011e-06
391 1.38127705541786e-06
392 1.37346738485777e-06
393 1.36609448762529e-06
394 1.30512378217097e-06
395 1.26719467935759e-06
396 1.2495301378526e-06
397 1.24273231988025e-06
398 1.23645148359112e-06
399 1.23057266885494e-06
400 1.22488350656121e-06
401 1.05165249822363e-06
402 8.74831808539388e-07
403 8.18495270923875e-07
404 7.86418781279909e-07
405 7.65841050089343e-07
406 7.50310865603975e-07
407 7.35742864756283e-07
408 7.23718884898193e-07
409 7.1443734448328e-07
410 7.07035916557709e-07
411 7.008291101746e-07
412 6.95477787797188e-07
413 6.90735966271961e-07
414 6.86438714331793e-07
415 6.82469931846782e-07
416 6.78747658599229e-07
417 6.50889739321403e-07
418 6.30666885482077e-07
419 6.21150188822826e-07
420 6.17688979694654e-07
421 6.14500388337477e-07
422 6.11532527972002e-07
423 6.08669143959639e-07
424 5.15295615011576e-07
425 4.4808105145017e-07
426 4.18547701992352e-07
427 4.08239282954668e-07
428 4.00138355703016e-07
429 3.93097336460404e-07
430 3.87963089998521e-07
431 3.83696859927608e-07
432 3.80122805301923e-07
433 3.77036088794128e-07
434 3.74311677723884e-07
435 3.71855973377009e-07
436 3.69422932479326e-07
437 3.67185214875697e-07
438 3.65195670902814e-07
439 3.6331364581339e-07
440 3.28860462328529e-07
441 3.11910272805621e-07
442 2.99571111911921e-07
443 2.94386414251196e-07
444 2.90319473347196e-07
445 2.86989501795462e-07
446 2.84187878590943e-07
447 2.81777416760419e-07
448 2.79658715315543e-07
449 2.77759671519336e-07
450 2.76027280471353e-07
451 2.74422366464266e-07
452 2.72915785925408e-07
453 2.46403033799661e-07
454 2.32097749609746e-07
455 2.20665507161919e-07
456 2.17411627937692e-07
457 2.14842370479802e-07
458 2.12783829174926e-07
459 2.10964007712241e-07
460 2.09347612903384e-07
461 2.07884824342104e-07
462 2.06543836714697e-07
463 2.05298892213755e-07
464 2.04130409189231e-07
465 1.87771202387089e-07
466 1.7712371728203e-07
467 1.68806566400372e-07
468 1.65816706101037e-07
469 1.63480846442111e-07
470 1.61521217292878e-07
471 1.5983635792246e-07
472 1.58355791702268e-07
473 1.57044254794941e-07
474 1.55862275805759e-07
475 1.54783581325203e-07
476 1.53786895764444e-07
477 1.5285599040887e-07
478 1.51978142486948e-07
479 1.41634484060779e-07
480 1.3730878442006e-07
481 1.35176046215581e-07
482 1.34254595514316e-07
483 1.33414125796159e-07
484 1.32648592204612e-07
485 1.31925648340476e-07
486 1.19945464748143e-07
487 1.13947963967629e-07
488 1.11011908765331e-07
489 1.093904573935e-07
490 1.080808588191e-07
491 1.06973535015632e-07
492 1.06018547919186e-07
493 1.05179028146617e-07
494 1.04428100817542e-07
495 1.03745561360652e-07
496 1.03116185384755e-07
497 1.02528404771798e-07
498 1.01973387282241e-07
499 9.41699520501491e-08
500 8.81362584386391e-08
501 8.56774198707634e-08
502 8.4486478672104e-08
503 8.35384386184511e-08
504 8.27363948329941e-08
505 8.20392848059643e-08
506 8.1420503197281e-08
507 8.08613129184169e-08
508 8.0348080877861e-08
509 7.98706906443319e-08
510 7.94215316905742e-08
511 7.18584234262022e-08
512 6.99533610922632e-08
513 6.8796976038359e-08
514 6.80520947995803e-08
515 6.7405263781424e-08
516 6.68293788270908e-08
517 6.63132711957138e-08
518 6.58491765038368e-08
519 6.54294595794828e-08
520 6.50444406669706e-08
521 6.46839282753788e-08
522 5.79037413248338e-08
523 5.39539025164591e-08
524 5.28675162178846e-08
525 5.22197200795716e-08
526 5.1743299389551e-08
527 5.13570576468451e-08
528 5.10250907811049e-08
529 5.07282929256155e-08
530 5.04553512458872e-08
531 5.01991329943683e-08
532 4.49940041902159e-08
533 4.23150809362758e-08
534 4.06685274876516e-08
535 4.01210327219368e-08
536 3.96982727382474e-08
537 3.93072250666053e-08
538 3.89660114972456e-08
539 3.86654988827537e-08
540 3.84067814067928e-08
541 3.81725879704526e-08
542 3.79572258574512e-08
543 3.77557274101768e-08
544 3.45468228087501e-08
545 3.36203386650089e-08
546 3.3189306172518e-08
547 3.29106603144775e-08
548 3.26752757970187e-08
549 3.246713009971e-08
550 3.22782111042326e-08
551 3.21032627703523e-08
552 3.19386458510907e-08
553 3.02746785569215e-08
554 2.89081240315751e-08
555 2.84440618318403e-08
556 2.82512159836685e-08
557 2.8090462995355e-08
558 2.79427088921109e-08
559 2.78028231215558e-08
560 2.49887668859941e-08
561 2.35213695754272e-08
562 2.28076531837131e-08
563 2.24844047983078e-08
564 2.22328004811625e-08
565 2.20231843866926e-08
566 2.18426519543152e-08
567 2.16831546027152e-08
568 2.15392168367642e-08
569 2.14070281006788e-08
570 2.12778032330187e-08
571 2.11582895844202e-08
572 2.10458742439542e-08
573 2.09397099852252e-08
574 2.01757409568988e-08
575 1.94763616963193e-08
576 1.92112215019463e-08
577 1.91145352473883e-08
578 1.90237805545156e-08
579 1.89382460151394e-08
580 1.88544348884686e-08
581 1.63423912301552e-08
582 1.43844791556966e-08
583 1.39902544738419e-08
584 1.37692192373526e-08
585 1.36087013453713e-08
586 1.3481124367149e-08
587 1.33741462238681e-08
588 1.32810257060777e-08
589 1.31976424050747e-08
590 1.31213134526451e-08
591 1.30502176533879e-08
592 1.29830814977731e-08
593 1.22401532295631e-08
594 1.19013183903834e-08
595 1.17404453642088e-08
596 1.16706469385793e-08
597 1.16072883946046e-08
598 1.15491086956532e-08
599 1.14937855543148e-08
600 1.03261512400502e-08
601 9.41671969458716e-09
602 8.90789952286972e-09
603 8.7665160212732e-09
604 8.66099203024154e-09
605 8.57380533087974e-09
606 8.49991628641153e-09
607 8.435726414564e-09
608 8.37876564093385e-09
609 8.32722755212903e-09
610 8.27979655816632e-09
611 8.23550327469041e-09
612 7.52174234448137e-09
613 7.320690502498e-09
614 7.14365464428184e-09
615 7.06621276519933e-09
616 7.00337262755012e-09
617 6.94931924060174e-09
618 6.9016153873077e-09
619 6.85863225613725e-09
620 6.8192033196526e-09
621 6.78247761643275e-09
622 6.74782805746482e-09
623 6.01785274841756e-09
624 5.36555301288922e-09
625 5.27315894966911e-09
626 5.20314997365183e-09
627 5.14828420920947e-09
628 5.10376958851557e-09
629 5.06639907008618e-09
630 5.03400436652916e-09
631 5.00510578797067e-09
632 4.97868507217431e-09
633 4.95403627829908e-09
634 4.49116819889589e-09
635 4.08640648821809e-09
636 3.90018258318966e-09
637 3.84168179433504e-09
638 3.82131089865543e-09
639 3.80343019086957e-09
640 3.78654585605322e-09
641 3.77007691462902e-09
642 2.91395647853813e-09
643 2.63684743925618e-09
644 2.46030572030199e-09
645 2.40019942438355e-09
646 2.35580643455291e-09
647 2.31678342199663e-09
648 2.28733974254701e-09
649 2.26277680103865e-09
650 2.24213894709343e-09
651 2.22432418716505e-09
652 2.20863976820008e-09
653 2.19455622690693e-09
654 2.18168891628932e-09
655 2.1697512626405e-09
656 2.15852973375726e-09
657 1.9433885105126e-09
658 1.71172363975312e-09
659 1.68414226716242e-09
660 1.66291561938001e-09
661 1.6460584613886e-09
662 1.63222984706719e-09
663 1.62051554535832e-09
664 1.61028879070569e-09
665 1.60111687140695e-09
666 1.5926991299528e-09
667 1.58482536028034e-09
668 1.4296197308061e-09
669 1.25923040382983e-09
670 1.24030470498296e-09
671 1.22623031632635e-09
672 1.21528148896283e-09
673 1.20636303565375e-09
674 1.19877674991113e-09
675 1.1920744238414e-09
676 1.18596595126897e-09
677 1.18026187524506e-09
678 1.05938565447227e-09
679 9.46654317438604e-10
680 9.22273504856137e-10
681 9.13506444848699e-10
682 9.08165637626099e-10
683 9.03686643119461e-10
684 8.99528560217652e-10
685 8.95572835347894e-10
686 7.71986841306207e-10
687 6.11330738464808e-10
688 5.48264644161532e-10
689 5.32016927785165e-10
690 5.2834741251655e-10
691 5.25725809668588e-10
692 5.23369040320923e-10
693 5.21106468849642e-10
694 4.28537026255151e-10
695 3.24296843162936e-10
696 2.89935029376279e-10
697 2.82271202357738e-10
698 2.77264734422105e-10
699 2.72620909734193e-10
700 2.68533273598971e-10
701 2.65880176194061e-10
702 2.63610754498891e-10
703 2.61654825471479e-10
704 2.5989907451476e-10
705 2.58292079643166e-10
706 2.56796058488647e-10
707 2.55386328527535e-10
708 2.28418846239071e-10
709 2.0682145637868e-10
710 2.00545903648552e-10
711 1.96596442559099e-10
712 1.93973623175328e-10
713 1.9211211894176e-10
714 1.90689108781446e-10
715 1.89521690561021e-10
716 1.88505561509545e-10
717 1.87580814778066e-10
718 1.86712665320462e-10
719 1.66193958999382e-10
720 1.39890781085226e-10
721 1.35443689266869e-10
722 1.32695352707933e-10
723 1.30906998706158e-10
724 1.29658464749064e-10
725 1.28714252922842e-10
726 1.27943011712949e-10
727 1.27271403520867e-10
728 1.26658279137609e-10
729 1.26080371331941e-10
730 1.0993072866938e-10
731 9.63337638798518e-11
732 9.09733006753439e-11
733 8.94395088298421e-11
734 8.88309626569944e-11
735 8.83201919507356e-11
736 8.7847408503674e-11
737 8.73984043917626e-11
738 7.83325532363086e-11
739 7.42150111068245e-11
740 7.25163914870192e-11
741 7.14847603469776e-11
742 7.06584518726633e-11
743 6.99651730727551e-11
744 6.93664215578103e-11
745 6.88368833382605e-11
746 6.83591238350139e-11
747 6.79208597776073e-11
748 6.75132583203549e-11
749 6.71298515342394e-11
750 6.49501008469935e-11
751 6.3850126355906e-11
752 6.34433985090514e-11
753 6.3166100979022e-11
754 6.28996667593841e-11
755 6.26360446383518e-11
756 4.02430524201593e-11
757 2.75992336130487e-11
758 2.43171691245322e-11
759 2.26177092288017e-11
760 2.11468578517021e-11
761 1.98054442577361e-11
762 1.88631877353148e-11
763 1.81351106353248e-11
764 1.75678868328485e-11
765 1.71133599822113e-11
766 1.67430002055695e-11
767 1.63694882151214e-11
768 1.60444565117796e-11
769 1.57972356141286e-11
770 1.55876933650654e-11
771 1.54074510126031e-11
772 1.52490703934737e-11
773 1.51077104056589e-11
774 1.49796607733477e-11
775 1.48621406601377e-11
776 1.47530129071129e-11
777 1.46506272837327e-11
778 1.45536991173038e-11
779 1.38237362466575e-11
780 1.33796136228568e-11
781 1.32264919119128e-11
782 1.30866033637023e-11
783 1.29696797916064e-11
784 1.28630151126117e-11
785 1.27659893541942e-11
786 1.26764101315847e-11
787 1.25930777263275e-11
788 1.25149265489099e-11
789 1.24411309630308e-11
790 1.12140597680169e-11
791 1.0723387900446e-11
792 1.02551806490804e-11
793 1.01171679170651e-11
794 1.00047468134034e-11
795 9.90480483019353e-12
796 9.81467989264609e-12
797 9.73271204146044e-12
798 9.65757868887491e-12
799 9.58818952764964e-12
800 9.52364041284852e-12
801 9.46195412645343e-12
802 9.40257165535106e-12
803 9.34491220842455e-12
804 9.29153639684206e-12
805 9.24057378147551e-12
806 8.08513061025553e-12
807 7.29716614192766e-12
808 7.03401436038721e-12
809 6.96908553984251e-12
810 6.92425475550581e-12
811 6.87442286533794e-12
812 6.826118447297e-12
813 6.79113441270958e-12
814 6.75900526305155e-12
815 6.72889227205839e-12
816 5.83135884288469e-12
817 4.60051815907649e-12
818 4.45411694213831e-12
819 4.38304819543866e-12
820 4.34437868495132e-12
821 4.31200549268186e-12
822 4.28440802557031e-12
823 4.25968945744356e-12
824 4.23703366816256e-12
825 4.21582671446865e-12
826 3.817729403456e-12
827 3.57566027368991e-12
828 3.44359543266108e-12
829 3.39771419793673e-12
830 3.36261960012566e-12
831 3.33324772632318e-12
832 3.30585515506926e-12
833 3.28014681791696e-12
834 3.25904941510799e-12
835 3.23992033178916e-12
836 3.22239123036307e-12
837 3.20597938176902e-12
838 2.89257967833627e-12
839 2.55217504735559e-12
840 2.50314093888894e-12
841 2.47905367542692e-12
842 2.45764425270553e-12
843 2.43801037288162e-12
844 2.42257187208733e-12
845 2.40888425745119e-12
846 2.39648140041461e-12
847 2.38490491634136e-12
848 2.17652191362943e-12
849 1.78956913676205e-12
850 1.75955635786709e-12
851 1.74621729681094e-12
852 1.73438149931195e-12
853 1.72326728754136e-12
854 1.71426609062708e-12
855 1.70597869539301e-12
856 1.69818765646072e-12
857 1.47755551263898e-12
858 1.2791738678987e-12
859 1.22801121062311e-12
860 1.21245841856084e-12
861 1.20299029922266e-12
862 1.19507266240569e-12
863 1.18807742988164e-12
864 1.1816866917461e-12
865 1.17570843685785e-12
866 1.05949985649273e-12
867 9.96118870587881e-13
868 9.55026038024234e-13
869 9.43613885844173e-13
870 9.35051571792957e-13
871 9.27671810481318e-13
872 9.20707927209133e-13
873 9.14091273383939e-13
874 9.0856426055543e-13
875 9.03464214041112e-13
876 8.98708803918065e-13
877 8.94191125846137e-13
878 7.97355490517911e-13
879 7.22212567332766e-13
880 6.62008221967313e-13
881 6.49850911494027e-13
882 6.43112212615672e-13
883 6.37391563559256e-13
884 6.32195400508722e-13
885 6.27409651100281e-13
886 6.22961018500827e-13
887 6.18796264712913e-13
888 6.14873242200183e-13
889 5.56176823322795e-13
};
\addplot [color2]
table {%
1 9.2665043787095
2 3.21002518793536
3 0.750423948394894
4 0.353080491271085
5 0.173474751100379
6 0.129885396312588
7 0.102034042110459
8 0.0842543462717601
9 0.0693406161648116
10 0.0608819938533989
11 0.0550404774792387
12 0.0512374740033107
13 0.048293352052862
14 0.0458056561526648
15 0.0436112322666496
16 0.0415786693329793
17 0.039643718049023
18 0.0373545223980582
19 0.0353494836520385
20 0.0335401065636787
21 0.0320458724686064
22 0.0302894031889597
23 0.0271929854748936
24 0.0243690212268503
25 0.0219950790779233
26 0.0207567167994831
27 0.0198032698205878
28 0.0190914435340855
29 0.0185226351939181
30 0.0180525614878482
31 0.0176493702188394
32 0.0172934725965395
33 0.0169760799302068
34 0.0165150071562165
35 0.0158480965580831
36 0.0151421548324492
37 0.0148041347302848
38 0.0145161509718142
39 0.0142719699447653
40 0.0140526813373557
41 0.0138519759683281
42 0.0136651881486332
43 0.0133988865185829
44 0.013155155887849
45 0.0129734144054164
46 0.0128092904051585
47 0.0126557697930135
48 0.0125098570363951
49 0.0123700291949099
50 0.0122352141252314
51 0.102824959938208
52 0.0374178060833717
53 0.0126900276921573
54 0.00977748649885108
55 0.00826619126590312
56 0.00791103963082953
57 0.00760415281915693
58 0.00740453126237318
59 0.0072409691606589
60 0.00710799510989993
61 0.00695676517132115
62 0.0068145287401336
63 0.00670029918588876
64 0.00660530408856427
65 0.00652071383754587
66 0.0064438709825722
67 0.00637275725637181
68 0.00630612107168951
69 0.00624304161881269
70 0.00618288353504143
71 0.0061252992878477
72 0.0591994028178729
73 0.0193852561482655
74 0.00650326485134806
75 0.00492238644374657
76 0.00434698677700896
77 0.00423150040866231
78 0.0041132858089096
79 0.00402558307110237
80 0.00394980593134413
81 0.00388669740361109
82 0.00383220137783635
83 0.0037841326195599
84 0.00374089615671777
85 0.00370139409746688
86 0.00366480851809372
87 0.00363053673053848
88 0.00359843846533134
89 0.00356860679933877
90 0.00354017868162377
91 0.0339224784497676
92 0.0108480880249882
93 0.00368837078832941
94 0.00278553899469056
95 0.0024457457488088
96 0.00235893328778674
97 0.00227660545189716
98 0.00221955922751708
99 0.00217189872279825
100 0.00213296144912719
101 0.00209326919240548
102 0.00205915081629459
103 0.00203084100777439
104 0.00200704892671051
105 0.00198598001917636
106 0.00196704159363748
107 0.00194973858897539
108 0.00193372587512492
109 0.0019187374174601
110 0.00190457153208986
111 0.00189107280623105
112 0.0219137405836245
113 0.00725865576248186
114 0.00244642723150023
115 0.00176355007305611
116 0.00152245393513439
117 0.00145548278169031
118 0.00139218686023605
119 0.00134696540898503
120 0.00131302812857261
121 0.00128639375310512
122 0.00126466630671328
123 0.00124644395825678
124 0.00123074376279559
125 0.00121691940921158
126 0.0012045183753242
127 0.00119322289030555
128 0.0011828031506307
129 0.00117308995807742
130 0.00116395603776191
131 0.00115530386786823
132 0.0124381759132899
133 0.00405500878387548
134 0.00136600898481123
135 0.000997734947416225
136 0.000865674994832367
137 0.000833812034937341
138 0.000806488340178653
139 0.000786914520852336
140 0.000767092846416138
141 0.000749309118329973
142 0.000734045241323793
143 0.00072352579445824
144 0.00071476293215528
145 0.00070725473530236
146 0.000700603887523024
147 0.000693568223160005
148 0.000687077418785016
149 0.00068142249409019
150 0.000676163461597208
151 0.000671217001192596
152 0.00066651003275031
153 0.00846394750041376
154 0.00289192601549152
155 0.000940034813276715
156 0.000681450922115092
157 0.000573241913269969
158 0.000545200383777742
159 0.000521267219400803
160 0.000505543616832166
161 0.000492805115412968
162 0.000482464756506866
163 0.000474322664376301
164 0.000467478610661804
165 0.000461622167916095
166 0.000456505471195358
167 0.000451904042692265
168 0.000447371765177186
169 0.000442711461575666
170 0.00043843538968466
171 0.000434952472300908
172 0.000431710817124653
173 0.000428687570911778
174 0.000425825275656732
175 0.00490498822652699
176 0.00161455155850387
177 0.000542116071551695
178 0.000392808126990862
179 0.000330958522783643
180 0.00031178098831166
181 0.000297370378733446
182 0.000289110021851451
183 0.000283709216553207
184 0.000279901334383984
185 0.000276206265396553
186 0.000273028116305571
187 0.000270059870801645
188 0.000267528321371776
189 0.000265206149883148
190 0.000263070654533596
191 0.000261078650160542
192 0.000259205588319652
193 0.000257430881588523
194 0.00340150389519921
195 0.00109800150022674
196 0.000358849586614907
197 0.000252238809174297
198 0.000215877874328303
199 0.000206419489104657
200 0.000198312551395556
201 0.000193079595326519
202 0.000188998230391272
203 0.000185867356248301
204 0.000183347150132089
205 0.000181272903881142
206 0.000179539376510489
207 0.000178065419751468
208 0.000176760146015046
209 0.000175576172880211
210 0.000174482269945671
211 0.000173456792198388
212 0.000172484313266622
213 0.00138192619012038
214 0.000572103509214104
215 0.000189307567626781
216 0.000139683053018781
217 0.000107380273152606
218 9.73510098418256e-05
219 9.00448791698109e-05
220 8.53337698979594e-05
221 8.16336450817822e-05
222 7.90083601559972e-05
223 7.68586786683236e-05
224 7.51642801156143e-05
225 7.3912371144871e-05
226 7.2868737870401e-05
227 7.19744204206829e-05
228 7.1224027542006e-05
229 7.05633575882617e-05
230 6.99486126980417e-05
231 6.92582787248035e-05
232 6.85892838304702e-05
233 6.79378594388474e-05
234 6.72053609126893e-05
235 6.64752650204982e-05
236 6.57675859731344e-05
237 6.50577122040329e-05
238 6.43168323231686e-05
239 6.35274513233066e-05
240 6.28713147329296e-05
241 6.15401151516286e-05
242 5.99529323378459e-05
243 5.81157517405217e-05
244 5.70669265681433e-05
245 5.61792671611732e-05
246 5.54523055617497e-05
247 5.48240020850228e-05
248 5.42701028386583e-05
249 5.37706234148228e-05
250 5.33123953612366e-05
251 5.28858206446417e-05
252 5.2483995968859e-05
253 5.21018570178483e-05
254 0.000676312048258769
255 0.000232761276045665
256 7.7961284081061e-05
257 5.78878964640716e-05
258 4.75391323198456e-05
259 4.42820377547784e-05
260 4.13037797925218e-05
261 3.92735053166414e-05
262 3.78540926503544e-05
263 3.69439760757373e-05
264 3.62388068944947e-05
265 3.5672596746259e-05
266 3.51974323492505e-05
267 3.48017025042093e-05
268 3.44613549344029e-05
269 3.41636760101428e-05
270 3.3898262471717e-05
271 3.36576586879597e-05
272 3.34362236624763e-05
273 3.32297295005898e-05
274 3.3034972914049e-05
275 0.000451205728040952
276 0.000154421521601898
277 4.98771484107537e-05
278 3.40826724094158e-05
279 2.78417254675174e-05
280 2.65408264898897e-05
281 2.55347737769334e-05
282 2.49498916090642e-05
283 2.45224515744911e-05
284 2.42009025328975e-05
285 2.39049816867533e-05
286 2.36558249290336e-05
287 2.34277423339428e-05
288 2.32293243772785e-05
289 2.30515119222778e-05
290 2.28941565645131e-05
291 2.27485698534694e-05
292 2.26122113259439e-05
293 2.24828790893672e-05
294 0.000241152140127177
295 8.95701955790712e-05
296 3.29837397466939e-05
297 2.71052734435106e-05
298 2.22196032388202e-05
299 2.00886837670351e-05
300 1.81672509056525e-05
301 1.67520515781846e-05
302 1.56195669565098e-05
303 1.47305945566833e-05
304 1.39391020893515e-05
305 1.32709234308507e-05
306 1.27453679472653e-05
307 1.23585483901755e-05
308 1.2055495180725e-05
309 1.18164481257213e-05
310 1.16240781957329e-05
311 1.14664313497453e-05
312 1.13345290724222e-05
313 1.12220231382375e-05
314 1.1124265120156e-05
315 1.10372374091922e-05
316 1.09581668145711e-05
317 1.08850757908634e-05
318 1.0816538348113e-05
319 1.07515179572928e-05
320 0.000140834335969547
321 4.43031822071857e-05
322 1.40904542323839e-05
323 9.6536801977685e-06
324 8.42109840919481e-06
325 8.21878857316969e-06
326 8.02440705954473e-06
327 7.90813070057696e-06
328 7.81264490496944e-06
329 7.73783654005492e-06
330 7.67612220990398e-06
331 7.6225326184676e-06
332 7.56188871098971e-06
333 7.50686826164162e-06
334 7.45524388367312e-06
335 7.41118637839164e-06
336 7.36984763503346e-06
337 7.3307395553101e-06
338 5.45328491216363e-05
339 2.03110729704832e-05
340 7.94918523795017e-06
341 6.80949210787722e-06
342 5.7141539850606e-06
343 5.26172651113619e-06
344 4.86318131533229e-06
345 4.56454463272487e-06
346 4.31799261849906e-06
347 4.07601795214804e-06
348 3.87175287945489e-06
349 3.69607890271432e-06
350 3.55972576714871e-06
351 3.44268455677049e-06
352 3.30585877957371e-06
353 3.17027654284959e-06
354 3.05533382581229e-06
355 2.95764138285328e-06
356 2.87380328868924e-06
357 2.8006624640484e-06
358 2.73628885060986e-06
359 2.6791397087877e-06
360 2.6280758461867e-06
361 2.58218149826462e-06
362 2.54071010595428e-06
363 2.50304132681869e-06
364 2.46865508735741e-06
365 2.43711224571352e-06
366 2.40804019633328e-06
367 2.38112157353317e-06
368 2.35608521937863e-06
369 2.33269882547637e-06
370 2.31076287197127e-06
371 2.29010559417202e-06
372 2.27005767112954e-06
373 2.25088833099168e-06
374 2.23257469933409e-06
375 2.21556102636513e-06
376 2.19931116927722e-06
377 2.70810933368745e-05
378 8.0132011213741e-06
379 2.67128514371512e-06
380 1.90928750675361e-06
381 1.72106159040866e-06
382 1.68890303474091e-06
383 1.64780029483779e-06
384 1.62049873452722e-06
385 1.59704957811657e-06
386 1.57794183291127e-06
387 1.56002670749031e-06
388 1.54228874953996e-06
389 1.52568377035143e-06
390 1.51055416137593e-06
391 1.49829309192994e-06
392 1.48703493349962e-06
393 1.47660370959387e-06
394 1.46678087383435e-06
395 1.4574461372487e-06
396 2.03345678843598e-05
397 6.89253906178732e-06
398 2.20922639339463e-06
399 1.58139188236879e-06
400 1.31507545131973e-06
401 1.2439387497895e-06
402 1.18619959452343e-06
403 1.14968103832878e-06
404 1.1217063615083e-06
405 1.10042451111026e-06
406 1.08355370072995e-06
407 1.06968311549179e-06
408 1.05789565798683e-06
409 1.04764894164499e-06
410 1.03857052448723e-06
411 1.03039551128562e-06
412 1.02290432540832e-06
413 1.01593764156207e-06
414 1.00943552861227e-06
415 1.0032982547496e-06
416 1.12502550208341e-05
417 4.49182401294886e-06
418 1.36725929108577e-06
419 1.05043755809006e-06
420 8.72874230919091e-07
421 8.19434352333972e-07
422 7.74098645152224e-07
423 7.43390682648008e-07
424 7.18553577952651e-07
425 6.82193018803337e-07
426 6.46055980750059e-07
427 6.22408329785467e-07
428 6.04041310049496e-07
429 5.89675671548562e-07
430 5.78029994807811e-07
431 5.68379034157602e-07
432 5.60196685177929e-07
433 5.47311125962513e-07
434 5.3454769952219e-07
435 5.24028935327578e-07
436 5.17039921612786e-07
437 5.11131744953797e-07
438 5.06253332169636e-07
439 5.01991663588579e-07
440 4.98112647392892e-07
441 4.9450261850006e-07
442 4.90706995688098e-07
443 4.87101264641592e-07
444 4.83630426816612e-07
445 4.80329973009416e-07
446 6.76864271622273e-06
447 2.09043817717401e-06
448 6.81041017010612e-07
449 4.7261408444063e-07
450 4.12035373724545e-07
451 4.00172273761205e-07
452 3.89538455880753e-07
453 3.82877036544845e-07
454 3.77485173823319e-07
455 3.73273803179279e-07
456 3.69728801804999e-07
457 3.66653680551167e-07
458 3.63907654509572e-07
459 3.6140792053153e-07
460 3.59096275437302e-07
461 3.569321125175e-07
462 3.54885579944966e-07
463 3.09608205575534e-06
464 1.34203984688329e-06
465 4.53829251113388e-07
466 3.64107816409211e-07
467 2.92632962806021e-07
468 2.69927654662851e-07
469 2.51379316603523e-07
470 2.38428643115648e-07
471 2.27613444951559e-07
472 2.19131634881928e-07
473 2.11937518364226e-07
474 2.01604986773005e-07
475 1.92310738631438e-07
476 1.85119003554571e-07
477 1.79143476864819e-07
478 1.74019849980272e-07
479 1.69572700669597e-07
480 1.65667393740205e-07
481 1.62207378141292e-07
482 1.59140920057986e-07
483 1.54508827376609e-07
484 1.48664157716437e-07
485 1.4186208692944e-07
486 1.37872367644227e-07
487 1.34496562250285e-07
488 1.31561064050614e-07
489 1.28298127887852e-07
490 1.25084170057285e-07
491 1.23018188402451e-07
492 1.21255634030039e-07
493 1.19749688225741e-07
494 1.18415633893141e-07
495 1.17213381848882e-07
496 1.16112053049608e-07
497 1.15090144605215e-07
498 1.14131635207465e-07
499 1.13224530688867e-07
500 1.12359688748777e-07
501 1.48489858768094e-06
502 4.64090216796326e-07
503 1.53107828652016e-07
504 1.07859292489915e-07
505 9.29041505910445e-08
506 9.00336644806708e-08
507 8.7544286776274e-08
508 8.60004135661774e-08
509 8.47335067355115e-08
510 8.37090124128842e-08
511 8.28294728988403e-08
512 8.20589320486785e-08
513 8.13679730459925e-08
514 8.07383039070428e-08
515 8.01564359584229e-08
516 7.96126162581864e-08
517 7.90994890689398e-08
518 1.06198608921625e-06
519 3.43950140204178e-07
520 1.14547931992159e-07
521 7.97755223183039e-08
522 6.73768308716721e-08
523 6.4079902860791e-08
524 6.14992928475135e-08
525 5.99043046696843e-08
526 5.8669734957664e-08
527 5.7876600307206e-08
528 5.72561462490849e-08
529 5.67689770019613e-08
530 5.63425550140302e-08
531 5.59520764211305e-08
532 5.55848998042825e-08
533 5.52344248850979e-08
534 7.46675328249908e-07
535 2.83492063842606e-07
536 9.59839661543039e-08
537 7.2386121228413e-08
538 5.84619778986858e-08
539 5.34574921475186e-08
540 4.94853727210413e-08
541 4.68707908861224e-08
542 4.48072580249394e-08
543 4.31614569063882e-08
544 4.18129936763921e-08
545 4.06829303215141e-08
546 3.97204297761455e-08
547 3.87468447839075e-08
548 3.78427908855134e-08
549 3.7135305754411e-08
550 3.64049239081143e-08
551 3.57868748737119e-08
552 3.52768532392784e-08
553 3.48340785597348e-08
554 3.44439618355402e-08
555 3.40960420291374e-08
556 3.3776246968621e-08
557 3.34834721782852e-08
558 3.32203729934589e-08
559 3.29773367155443e-08
560 3.27512190004899e-08
561 3.25178854311797e-08
562 3.22631990091421e-08
563 3.19998548846465e-08
564 3.17842162862473e-08
565 3.1580145701314e-08
566 3.1388654447661e-08
567 3.02842803207201e-07
568 1.34204308659149e-07
569 4.26686480072154e-08
570 3.45705927832047e-08
571 2.8036661145992e-08
572 2.60997700911956e-08
573 2.43736605968487e-08
574 2.29258813728643e-08
575 2.14662840665866e-08
576 2.03744496030246e-08
577 1.94396040841451e-08
578 1.86522146564408e-08
579 1.79523562075585e-08
580 1.73312088363022e-08
581 1.67808107294715e-08
582 1.62873968716177e-08
583 1.58416288722384e-08
584 1.54365896347822e-08
585 1.50667475760303e-08
586 1.47279131375163e-08
587 1.4419356215453e-08
588 1.38108413015332e-08
589 1.33254887685039e-08
590 1.28818711123283e-08
591 1.25287938109644e-08
592 1.2219622035223e-08
593 1.19495996622624e-08
594 1.17100118290829e-08
595 1.14958754285695e-08
596 1.1303025225269e-08
597 1.11282641708534e-08
598 1.09689981584247e-08
599 1.08231110731065e-08
600 1.06888481516615e-08
601 1.05647395691816e-08
602 1.04495422026383e-08
603 1.03421962623054e-08
604 1.02409065265117e-08
605 1.01374134159822e-08
606 1.0034156965485e-08
607 9.94462048450305e-09
608 9.86012543186733e-09
609 9.78061736760666e-09
610 9.70516247400423e-09
611 1.19535236441251e-07
612 4.35256074790803e-08
613 1.42070083755976e-08
614 1.0484912131773e-08
615 8.47280006445169e-09
616 7.95353578246061e-09
617 7.55303560164031e-09
618 7.3095001483341e-09
619 7.11971556383365e-09
620 6.9567681928609e-09
621 6.82226482565496e-09
622 6.65689005238036e-09
623 6.51145466633151e-09
624 6.40454347234175e-09
625 6.31474826950086e-09
626 6.23727990689835e-09
627 6.1688913305222e-09
628 6.10766211247212e-09
629 6.0500059000206e-09
630 5.95028820224462e-09
631 5.85531404761978e-09
632 5.78462061500682e-09
633 5.72320776654078e-09
634 5.66861115753143e-09
635 5.61923024983811e-09
636 5.5740905369344e-09
637 5.5324399813153e-09
638 5.49369905967841e-09
639 5.45740245930088e-09
640 5.42317250192095e-09
641 4.52431934852e-08
642 2.14919552849045e-08
643 9.65712601438962e-09
644 8.61482635400448e-09
645 6.81637608658401e-09
646 5.88559580017846e-09
647 5.08911323530827e-09
648 4.49407430409189e-09
649 4.04854198412792e-09
650 3.6709819443403e-09
651 3.30230114047473e-09
652 2.95393017116058e-09
653 2.66911078404341e-09
654 2.47568766531719e-09
655 2.32347012725578e-09
656 2.20455608709585e-09
657 2.10998402592681e-09
658 2.03750845373833e-09
659 1.97910797409165e-09
660 1.93096848879793e-09
661 1.89011160180227e-09
662 1.83836744321604e-09
663 1.78574007729579e-09
664 1.74544045993877e-09
665 1.70916620202404e-09
666 1.6764839550554e-09
667 1.64649957372211e-09
668 1.61875489946777e-09
669 1.59286514285096e-09
670 1.56853963717685e-09
671 1.54554351837389e-09
672 1.52368654928299e-09
673 1.50281228373622e-09
674 1.48279116667501e-09
675 1.46351521167471e-09
676 1.40032065398878e-08
677 4.75603022540909e-09
678 1.53763296757482e-09
679 1.18404289092583e-09
680 1.06196041549809e-09
681 1.04668867502553e-09
682 1.02861288469831e-09
683 1.01695236940038e-09
684 1.00614296950831e-09
685 9.96542635787272e-10
686 9.87499154605311e-10
687 9.78872755711149e-10
688 9.70513666228714e-10
689 8.17696311181004e-09
690 2.416647542711e-09
691 8.37489474081393e-10
692 6.27437537414561e-10
693 5.7654052358262e-10
694 5.70766834088345e-10
695 5.62445565348248e-10
696 5.5687946166301e-10
697 5.51571202265863e-10
698 5.46843144653625e-10
699 5.42406119731343e-10
700 5.38211358231121e-10
701 5.34188630556477e-10
702 5.35537121307387e-09
703 1.72343728110485e-09
704 5.972618781375e-10
705 4.29993411484262e-10
706 3.67162456370558e-10
707 3.51900354112664e-10
708 3.37510697232872e-10
709 3.27115109369678e-10
710 3.20188056004665e-10
711 3.14815144657152e-10
712 3.10477210320461e-10
713 3.06836347026013e-10
714 3.03688540093801e-10
715 3.00900109372628e-10
716 2.9838011024258e-10
717 2.96064838991214e-10
718 2.93908380748385e-10
719 2.91631886961405e-10
720 2.89428194920795e-10
721 2.87381645538552e-10
722 2.85488841221415e-10
723 2.83688845096797e-10
724 2.40219468141197e-09
725 1.27026245959299e-09
726 4.3574572488252e-10
727 3.65148812258512e-10
728 2.81015382144187e-10
729 2.40699042410458e-10
730 2.07789525845665e-10
731 1.8268303379404e-10
732 1.60481666099584e-10
733 1.43563983273394e-10
734 1.30863215678927e-10
735 1.21085446890405e-10
736 1.13571258725653e-10
737 1.07743796841028e-10
738 1.03177249283563e-10
739 9.95436846290525e-11
740 9.65981236632853e-11
741 9.41585957245982e-11
742 9.20913570044457e-11
743 8.98228703606424e-11
744 8.77144218590077e-11
745 8.61199773457206e-11
746 8.47009788915275e-11
747 8.341677249336e-11
748 7.87689301288881e-11
749 7.44365269964902e-11
750 7.1085361756595e-11
751 6.86206272837272e-11
752 6.66103737335604e-11
753 6.49576649257688e-11
754 6.35366621759771e-11
755 6.22968003061956e-11
756 6.12023103770095e-11
757 6.02269645271239e-11
758 5.93500217843928e-11
759 5.85549298410567e-11
760 5.78282615725192e-11
761 5.71590471424539e-11
762 5.65382678028344e-11
763 5.59584762441137e-11
764 5.54135000952147e-11
765 5.48982076924541e-11
766 5.44083206483528e-11
767 5.39402627385424e-11
768 3.87847385655452e-10
769 1.23348719004405e-10
770 4.84801176252221e-11
771 4.13545036700468e-11
772 3.72376789177326e-11
773 3.59951757539026e-11
774 3.4625113095047e-11
775 3.35928958407541e-11
776 3.12798983380219e-11
777 2.85437400265138e-11
778 2.71512000488676e-11
779 2.59953476657025e-11
780 2.52089743458878e-11
781 2.43737681441977e-11
782 2.36468116622567e-11
783 2.30238535767394e-11
784 2.2553728259277e-11
785 2.2151949945325e-11
786 2.18069982002012e-11
787 2.15049233978127e-11
788 2.12373254432838e-11
789 2.09974490185138e-11
790 2.07801558291884e-11
791 2.05813823833673e-11
792 2.03979082649102e-11
793 2.02271540094344e-11
794 2.00670405910525e-11
795 1.99158813111524e-11
796 1.97722999330303e-11
797 1.2472632571548e-10
798 5.33911417743398e-11
799 2.02163099320675e-11
800 1.70812525851964e-11
801 1.37222092083628e-11
802 1.27937254009786e-11
803 1.17870716829495e-11
804 1.08826700801042e-11
805 1.04009356326423e-11
806 9.9893278737968e-12
807 9.71674450180582e-12
808 9.4885162791803e-12
809 9.29236769917321e-12
810 9.04291488575747e-12
811 8.81601731765962e-12
812 8.63851544906024e-12
813 8.48417178464828e-12
814 8.34268714009728e-12
815 8.21007793132003e-12
816 8.08395870148137e-12
817 7.96288460113029e-12
818 7.84589147715637e-12
819 5.58293850377062e-11
820 2.16944051453126e-11
821 7.33274793517767e-12
822 5.64477006131474e-12
823 4.87971197350566e-12
824 4.68336933877774e-12
825 4.50591005711844e-12
826 4.37509049487638e-12
827 4.25368324350154e-12
828 4.16197041453007e-12
829 4.08279408590838e-12
830 4.01373238705979e-12
831 3.95169628797014e-12
832 3.89495579105939e-12
833 3.84221812154528e-12
834 3.79258607025065e-12
835 3.74540693244702e-12
836 3.70020379121851e-12
837 3.65662199515554e-12
838 3.29821300146549e-11
839 1.0609758222895e-11
840 3.49640732695178e-12
841 2.50109536250595e-12
842 2.21515291711365e-12
843 2.16579580338327e-12
844 2.11592992859225e-12
845 2.08241620266615e-12
846 2.0526490306261e-12
847 2.02701576841004e-12
848 2.00390144615706e-12
849 1.98284242115786e-12
850 1.96338016727036e-12
851 1.94523435976065e-12
852 1.92818621657567e-12
853 1.91207168476769e-12
854 1.89676057726882e-12
855 1.35201107262824e-11
856 6.4205524137296e-12
857 2.59988561881388e-12
};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\definecolor{color1}{rgb}{0.888873524661399,0.43564916971766,0.278122978814386}
\definecolor{color0}{rgb}{0,0.605603136637209,0.978680130252957}
\definecolor{color2}{rgb}{0.242224297852199,0.643275093157631,0.304448651534115}

\begin{axis}[
title={$\alpha_1=\alpha_2=1.95$},
title style={at={(axis description cs:0.5,0.9)}},
xlabel={Iterations},
x label style={at={(axis description cs:0.5,0.1)}},
ylabel={$\|r(x)\|$},
xmin=0, xmax=185,
ymin=1e-13, ymax=10,
ymode=log,
width=\figurewidth,
height=\figureheight,
ytick={1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10},
yticklabels={$10^{-13}$,$10^{-11}$,$10^{-9}$,$10^{-7}$,$10^{-5}$,$10^{-3}$,$10^{-1}$,$10^{1}$},
y label style={at={(axis description cs:0.02,0.5)}},
xmajorgrids,
ymajorgrids,
legend entries={{No LS},{Standard LS},{Projected LS}},
legend cell align={left}
]
\addplot [color0]
table {%
1 14.571771098089
2 7.50638547495335
3 4.54708844149826
4 3.20673230896081
5 2.29283384647098
6 1.83177956720869
7 1.48317049371343
8 1.20558172056504
9 0.986019728924517
10 0.852634671217805
11 0.745002262761023
12 0.669681870928514
13 0.590064378590173
14 0.501604025729223
15 0.351684353176155
16 0.300089343356245
17 0.267580664397063
18 0.241360201085651
19 0.219186843687586
20 0.199819632616864
21 0.182558003241251
22 0.166987968644279
23 0.152847269242125
24 0.139955177007897
25 0.128176259073737
26 0.117401654574464
27 0.107539301402399
28 0.0985087219869056
29 0.0902381347619421
30 0.0826627597581734
31 0.0757237456238482
32 0.0693674278726901
33 0.0635447707230221
34 0.0582109168189756
35 0.0533248054440801
36 0.0488488382200419
37 0.0447485806306973
38 0.0409924925043887
39 0.0375516830829247
40 0.0343996876371446
41 0.0315122633295462
42 0.0288672024615097
43 0.0264441615217184
44 0.0242245046470118
45 0.0221911602545193
46 0.0203284897237155
47 0.0186221671090117
48 0.0170590689530144
49 0.015627173350616
50 0.014315467486415
51 0.0131138629337291
52 0.0120131180634551
53 0.011004766965866
54 0.0100810543385993
55 0.00923487584001824
56 0.00845972344917918
57 0.00774963541215488
58 0.0070991503897427
59 0.00650326545390143
60 0.00595739760986346
61 0.00545734854798499
62 0.00499927235423821
63 0.0045796459310042
64 0.00419524190067046
65 0.0038431037836329
66 0.00352052325979419
67 0.00322501933867521
68 0.00295431927793515
69 0.00270634110354347
70 0.00247917759716479
71 0.00227108162760277
72 0.00208045271348586
73 0.00190582471384764
74 0.00174585455192905
75 0.00159931188547651
76 0.00146506964408932
77 0.00134209536083858
78 0.00122944323148819
79 0.00112624684024515
80 0.00103171249609207
81 0.000945113128451344
82 0.000865782695231958
83 0.000793111060250926
84 0.000726539300631114
85 0.00066555540808439
86 0.000609690351018306
87 0.000558514467179707
88 0.00051163415909081
89 0.000468688866862125
90 0.000429348295099886
91 0.000393309872579939
92 0.000360296425150261
93 0.00033005404396421
94 0.000302350132648965
95 0.000276971618389742
96 0.000253723313171153
97 0.000232426412571849
98 0.0002129171205666
99 0.000195045389759041
100 0.000178673767356141
101 0.000163676338008685
102 0.000149937755387081
103 0.000137352355044278
104 0.000125823341742749
105 0.000115262044995217
106 0.000105587237093431
107 9.67245083799011e-05
108 8.86056949577631e-05
109 8.11683544372459e-05
110 7.43552856866696e-05
111 6.81140888943447e-05
112 6.23967625577756e-05
113 5.71593343005823e-05
114 5.23615226777272e-05
115 4.7966369522228e-05
116 4.39401578493699e-05
117 4.02518756924857e-05
118 3.68732059981856e-05
119 3.37781352688308e-05
120 3.09428688532318e-05
121 2.83455896133709e-05
122 2.59663244420611e-05
123 2.37867704008541e-05
124 2.17895741754152e-05
125 1.99604242540361e-05
126 1.82846496024456e-05
127 1.67495948792723e-05
128 1.53435310474624e-05
129 1.40551106747438e-05
130 1.28737061921846e-05
131 1.17920986744113e-05
132 1.08008606445089e-05
133 9.8924569631865e-06
134 9.06113858318061e-06
135 8.29937194028728e-06
136 7.6021441474204e-06
137 6.96228811697469e-06
138 6.37558567395187e-06
139 5.83941363198384e-06
140 5.34626146587536e-06
141 4.89329494446226e-06
142 4.48060325808311e-06
143 4.10276686213072e-06
144 3.756142561972e-06
145 3.43941176510773e-06
146 3.14993842920196e-06
147 2.88375609174066e-06
148 2.63975165266637e-06
149 2.41595192025826e-06
150 2.21182158910559e-06
151 2.02463656755187e-06
152 1.85250520768039e-06
153 1.69318617679711e-06
154 1.54886652030369e-06
155 1.41529707782359e-06
156 1.29286889134259e-06
157 1.17624148527071e-06
158 5.31400005616276e-07
159 3.29764425965874e-07
160 2.23827604124337e-07
161 1.51922986299394e-07
162 1.03117726950713e-07
163 6.99911571677967e-08
164 4.7506497927642e-08
165 3.22450354683871e-08
166 2.18863178241678e-08
167 1.48553382231539e-08
168 1.00830608189657e-08
169 6.84387753087301e-09
170 4.64528187408003e-09
171 3.1529850720318e-09
172 2.14008861764157e-09
173 1.45258514922421e-09
174 9.85942170035939e-10
175 6.69208247911915e-10
176 4.54225098270225e-10
177 3.08305285450905e-10
178 2.09262212499784e-10
179 1.42036726734223e-10
180 9.64074282708781e-11
181 6.54365419388727e-11
182 4.44150528409918e-11
183 3.01467171158112e-11
184 2.04620842423537e-11
185 1.38886396795534e-11
};
\addplot [color1]
table {%
1 14.571771098089
2 7.50638547495335
3 4.54708844149826
4 3.20673230896081
5 2.29283384647098
6 1.83177956720869
7 1.48317049371343
8 1.20558172056504
9 0.986019728924517
10 0.852634671217805
11 0.745002262761023
12 0.669681870928514
13 0.590064378590173
14 0.501604025729223
15 0.351684353176155
16 0.300089343356245
17 0.267580664397063
18 0.241360201085651
19 0.219186843687586
20 0.199819632616864
21 0.182558003241251
22 0.166987968644279
23 0.152847269242125
24 0.139955177007897
25 0.128176259073737
26 0.117401654574464
27 0.107539301402399
28 0.0985087219869056
29 0.0902381347619421
30 0.0826627597581734
31 0.0757237456238482
32 0.0101102034813771
33 0.00871096652897598
34 0.00768898222886506
35 0.00689296050133528
36 0.00623733186464884
37 0.00567466255253905
38 0.00517856442412754
39 0.0047339109475985
40 0.00433153214898739
41 0.00396542417072612
42 0.00363130337627129
43 0.0033258604629145
44 0.00304637394245094
45 0.00279050692352004
46 0.00255619726964908
47 0.00234159548331693
48 0.00214502720370073
49 0.00196496861827109
50 0.000255047085952169
51 0.000222162291607744
52 0.00019750488385083
53 0.000177832018838759
54 0.000161327641006587
55 0.000146986760520453
56 0.000134245309455217
57 0.000122773568178431
58 0.000112365774181457
59 0.000102882493023276
60 9.42208438441652e-05
61 8.62991283755316e-05
62 7.90488297736743e-05
63 7.24103665168142e-05
64 6.63307606391784e-05
65 6.07622871917319e-05
66 5.56616326582805e-05
67 9.13783516399312e-06
68 7.40266346781729e-06
69 6.05286858235339e-06
70 5.24326401290536e-06
71 4.65770937802986e-06
72 4.20423339849325e-06
73 3.8207809449005e-06
74 3.48558637725598e-06
75 3.18286591022205e-06
76 2.90974988032996e-06
77 2.66112816320861e-06
78 2.43529857431734e-06
79 2.22569049296443e-06
80 2.03550921160638e-06
81 1.86232170984514e-06
82 1.70187961706464e-06
83 1.55586599460151e-06
84 1.41984088783272e-06
85 1.29936057920084e-06
86 1.18639578202215e-06
87 5.76666557715042e-07
88 3.58045789443167e-07
89 2.4302357958455e-07
90 1.64952254643013e-07
91 1.11961342838945e-07
92 7.59937614519339e-08
93 5.15807655855001e-08
94 3.50104446411582e-08
95 2.37633393001862e-08
96 1.61293665500014e-08
97 1.09478075458134e-08
98 7.43082437172087e-09
99 5.04367204230558e-09
100 3.42339239871495e-09
101 2.32362759062779e-09
102 1.5771622271386e-09
103 1.0704988616703e-09
104 7.26601102358722e-10
105 4.93180498225965e-10
106 3.34746263170859e-10
107 2.27209026127243e-10
108 1.54218126483884e-10
109 1.04675553350926e-10
110 7.10485318369278e-11
111 4.82241909842748e-11
112 3.27321696305342e-11
113 2.22169601367072e-11
114 1.50797616927612e-11
};
\addplot [color2]
table {%
1 14.571771098089
2 7.50638547495335
3 4.54708844149826
4 3.20673230896081
5 2.29283384647098
6 1.83177956720869
7 1.48317049371343
8 1.20558172056504
9 0.986019728924517
10 0.852634671217805
11 0.745002262761023
12 0.669681870928514
13 0.590064378590173
14 0.501604025729223
15 0.351684353176155
16 0.300089343356245
17 0.267580664397063
18 0.241360201085651
19 0.219186843687586
20 0.199819632616864
21 0.182558003241251
22 0.166987968644279
23 0.152847269242125
24 0.139955177007897
25 0.128176259073737
26 0.117401654574464
27 0.107539301402399
28 0.0985087219869056
29 0.0902381347619421
30 0.0826627597581734
31 0.0757237456238482
32 0.0693674278726901
33 0.0635447707230221
34 0.0582109168189756
35 0.0533248054440801
36 0.0488488382200419
37 0.0447485806306973
38 0.0409924925043887
39 0.0375516830829247
40 0.0343996876371446
41 0.0315122633295462
42 0.0288672024615097
43 0.0264441615217184
44 0.0242245046470118
45 0.0221911602545193
46 0.0203284897237155
47 0.0186221671090117
48 0.0170590689530144
49 0.015627173350616
50 0.014315467486415
51 2.06260500100767e-07
52 4.64791463129596e-22
};

\end{axis}

\end{tikzpicture}
